Trends in COVID-19 hospital outcomes in England before and after vaccine introduction, a cohort study

Widespread vaccination campaigns have changed the landscape for COVID-19, vastly altering symptoms and reducing morbidity and mortality. We estimate trends in mortality by month of admission and vaccination status among those hospitalised with COVID-19 in England between March 2020 to September 2021, controlling for demographic factors and hospital load. Among 259,727 hospitalised COVID-19 cases, 51,948 (20.0%) experienced mortality in hospital. Hospitalised fatality risk ranged from 40.3% (95% confidence interval 39.4-41.3%) in March 2020 to 8.1% (7.2-9.0%) in June 2021. Older individuals and those with multiple co-morbidities were more likely to die or else experienced longer stays prior to discharge. Compared to unvaccinated people, the hazard of hospitalised mortality was 0.71 (0.67-0.77) with a first vaccine dose, and 0.56 (0.52-0.61) with a second vaccine dose. Compared to hospital load at 0-20% of the busiest week, the hazard of hospitalised mortality during periods of peak load (90-100%), was 1.23 (1.12-1.34). The prognosis for people hospitalised with COVID-19 in England has varied substantially throughout the pandemic and according to case-mix, vaccination, and hospital load. Our estimates provide an indication for demands on hospital resources, and the relationship between hospital burden and outcomes.

==> (inline-0) <==
\begin{longtable}{@{}lllll@{}}
\caption*{Supplementary table 1: Hospital outcomes according to person characteristic. Figures in brackets represent 95\% confidence intervals.}
\label{tab:table1}\\
\toprule
\multicolumn{2}{l}{\textbf{Characteristic}} &
  \textbf{Death} &
  \textbf{Discharge} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Right-censored\\ in hospital\end{tabular}} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Supplementary table 1 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Age}}                           &                &                 &               \\
                    & 0-14                                 & 13 (0.2\%)     & 6272 (94.3\%)   & 365 (5.5\%)   \\
\textbf{}           & 15-24                                & 42 (0.5\%)     & 8509 (94.8\%)   & 421 (4.7\%)   \\
                    & 35-44                                & 735 (1.7\%)    & 40,722 (92.4\%)  & 2637 (6.0\%)    \\
\textbf{}           & 45-64                                & 7310 (9.8\%)   & 61,162 (82.4\%)  & 5786 (7.8\%)  \\
                    & 65-74                                & 10,222 (24.2\%) & 29,369 (69.4\%)  & 2716 (6.4\%)  \\
\textbf{}           & 75-84                                & 17,060 (35.7\%) & 28,133 (58.9\%)  & 2590 (5.4\%)  \\
\textbf{}           & 85+                                  & 16,566 (46.5\%) & 17,496 (49.1\%)  & 1601 (4.5\%)  \\
\multicolumn{2}{l}{\textbf{Sex}}                           &                &                 &               \\
\textbf{}           & Male                                 & 30,744 (22.7\%) & 96,043 (70.9\%)  & 8632 (6.4\%)  \\
\textbf{}           & Female                               & 21,204 (17.1\%) & 95,620 (76.9\%)  & 7484 (6.0\%)    \\
\multicolumn{2}{l}{\textbf{Ethnicity}}                     &                &                 &               \\
\textbf{}           & White                                & 42,799 (21.9\%) & 141,406 (72.3\%) & 11,291 (5.8\%) \\
\textbf{}           & Asian                                & 5011 (15.6\%)  & 24,910 (77.4\%)  & 2270 (7.1\%)  \\
\textbf{}           & Black                                & 2220 (14.4\%)  & 11,738 (76.3\%)  & 1436 (9.3\%)  \\
\textbf{}           & Mixed/Other/Unknown                  & 1918 (11.5\%)  & 13,609 (81.8\%)  & 1119 (6.7\%)  \\
\multicolumn{2}{l}{\textbf{Region of residence}}           &                &                 &               \\
\textbf{}           & London                               & 8519 (18.2\%)  & 34,288 (73.2\%)  & 4047 (8.6\%)  \\
\textbf{}           & East Midlands                        & 4633 (20.5\%)  & 16,711 (74.0\%)    & 1227 (5.4\%)  \\
\textbf{}           & East of England                      & 6194 (23.5\%)  & 18,971 (72.1\%)  & 1158 (4.4\%)  \\
\textbf{}           & North East                           & 2858 (18.9\%)  & 11,688 (77.2\%)  & 585 (3.9\%)   \\
\textbf{}           & North West                           & 9016 (21.0\%)    & 31,020 (72.1\%)  & 2981 (6.9\%)  \\
\textbf{}           & South East                           & 6568 (20.1\%)  & 23,967 (73.2\%)  & 2205 (6.7\%)  \\
\textbf{}           & South West                           & 2874 (16.5\%)  & 14,030 (80.7\%)  & 487 (2.8\%)   \\
\textbf{}           & West Midlands                        & 6177 (20.7\%)  & 21,996 (73.8\%)  & 1635 (5.5\%)  \\
\textbf{}           & Yorkshire and Humber                 & 5109 (19.7\%)  & 18,992 (73.4\%)  & 1791 (6.9\%)  \\
\multicolumn{2}{l}{\textbf{Index of multiple deprivation}} &                &                 &               \\
\textbf{} &
  1st quintile (most deprived) &
  13,715 (18.8\%) &
  54,719 (74.9\%) &
  4666 (6.4\%) \\
\textbf{}           & 2nd quintile                         & 11,808 (19.8\%) & 44,100 (73.8\%)  & 3846 (6.4\%)  \\
\textbf{}           & 3rd quintile                         & 9834 (20.3\%)  & 35,572 (73.4\%)  & 3052 (6.3\%)  \\
\textbf{}           & 4th quintile                         & 9066 (21.3\%)  & 31,031 (72.8\%)  & 2511 (5.9\%)  \\
\textbf{} &
  5th quintile (least deprived) &
  7525 (21.0\%) &
  26,241 (73.3\%) &
  2041 (5.7\%) \\
\multicolumn{2}{l}{\textbf{Month of hospital admission}}   &                &                 &               \\
\textbf{}           & Mar-20                               & 4386 (35.3\%)  & 6494 (52.3\%)   & 1528 (12.3\%) \\
\textbf{}           & Apr-20                               & 8767 (33.9\%)  & 14,704 (56.8\%)  & 2396 (9.3\%)  \\
\textbf{}           & May-20                               & 1976 (26.4\%)  & 4706 (63.0\%)     & 793 (10.6\%)  \\
\textbf{}           & Jun-20                               & 497 (18.4\%)   & 1970 (73.0\%)     & 231 (8.6\%)   \\
\textbf{}           & Jul-20                               & 130 (12.1\%)   & 868 (80.6\%)    & 79 (7.3\%)    \\
\textbf{}           & Aug-20                               & 104 (11.4\%)   & 745 (81.8\%)    & 62 (6.8\%)    \\
\textbf{}           & Sep-20                               & 587 (14.9\%)   & 3212 (81.4\%)   & 146 (3.7\%)   \\
\textbf{}           & Oct-20                               & 2774 (18.2\%)  & 11,770 (77.3\%)  & 691 (4.5\%)   \\
\textbf{}           & Nov-20                               & 4591 (19.8\%)  & 17,597 (75.8\%)  & 1030 (4.4\%)  \\
\textbf{}           & Dec-20                               & 6687 (21.3\%)  & 23,060 (73.3\%)  & 1721 (5.5\%)  \\
\textbf{}           & Jan-21                               & 13,035 (21.6\%) & 44,028 (72.9\%)  & 3326 (5.5\%)  \\
\textbf{}           & Feb-21                               & 3311 (17.0\%)    & 15,294 (78.4\%)  & 898 (4.6\%)   \\
\textbf{}           & Mar-21                               & 582 (10.0\%)     & 4965 (85.5\%)   & 262 (4.5\%)   \\
\textbf{}           & Apr-21                               & 160 (8.3\%)    & 1683 (87.2\%)   & 86 (4.5\%)    \\
\textbf{}           & May-21                               & 112 (8.2\%)    & 1194 (87.2\%)   & 64 (4.7\%)    \\
\textbf{}           & Jun-21                               & 284 (7.6\%)    & 3271 (87.1\%)   & 201 (5.4\%)   \\
\textbf{}           & Jul-21                               & 1149 (8.2\%)   & 12,116 (86.6\%)  & 719 (5.1\%)   \\
\textbf{}           & Aug-21                               & 1556 (10.0\%)    & 13,127 (84.3\%)  & 895 (5.7\%)   \\
\textbf{}           & Sep-21                               & 1260 (9.6\%)   & 10,859 (82.8\%)  & 988 (7.5\%)   \\
\multicolumn{5}{l}{\textbf{\begin{tabular}[c]{@{}l@{}}Vaccination status at date of admission\\ (for admissions occurring January to September 2021)\end{tabular}}} \\
\textbf{}           & Unvaccinated                         & 14,360 (14.7\%) & 77,720 (79.8\%)  & 5361 (5.5\%)  \\
\textbf{} &
  \textless{}21 days after first dose &
  2895 (26.9\%) &
  7369 (68.4\%) &
  510 (4.7\%) \\
\textbf{}           & $\geq$21 days after first dose            & 1346 (17.1\%)  & 6181 (78.4\%)   & 358 (4.5\%)   \\
\textbf{}           & $\geq$14 days after second dose           & 2844 (14.7\%)  & 15,262 (79.0\%)    & 1208 (6.3\%)  \\
\multicolumn{2}{l}{\textbf{Charleson comorbidity index}}   &                &                 &               \\
\textbf{}           & 0                                    & 5837 (6.3\%)   & 86,731 (93.5\%)  & 185 (0.2\%)   \\
\textbf{}           & 1-2                                  & 20,045 (21.5\%) & 73,062 (78.2\%)  & 329 (0.4\%)   \\
\textbf{}           & 3-4                                  & 13,216 (37.2\%) & 22,125 (62.3\%)  & 186 (0.5\%)   \\
\textbf{}           & 5+                                   & 7384 (43.0\%)    & 9745 (56.7\%)   & 61 (0.4\%)    \\
\multicolumn{5}{l}{\textbf{Hospital load at time of admission (as proportion of busiest week)}} \\
\textbf{}           & 0-20\%                               & 8815 (14.4\%)  & 48,676 (79.3\%)  & 3915 (6.4\%)  \\
\textbf{}           & 20-40\%                              & 12,784 (19.8\%) & 47,937 (74.1\%)  & 4001 (6.2\%)  \\
\textbf{}           & 40-60\%                              & 11,041 (22.3\%) & 35,598 (71.9\%)  & 2890 (5.8\%)  \\
\textbf{}           & 60-80\%                              & 9345 (23.1\%)  & 28,562 (70.7\%)  & 2478 (6.1\%)  \\
\textbf{}           & 80-90\%                              & 4641 (22.9\%)  & 14,302 (70.7\%)  & 1285 (6.4\%)  \\
\textbf{}           & 90-100\%                             & 5322 (22.7\%)  & 16,588 (70.7\%)  & 1547 (6.6\%)  \\
\multicolumn{2}{l}{\textbf{Route of admission*}}           &                &                 &               \\
\textbf{}           & Via emergency ward                   & 44,907 (22.0\%)   & 143,287 (70.2\%) & 15,957 (7.8\%) \\
\textbf{}           & Direct to hospital                   & 7041 (12.7\%)  & 48,376 (87.0\%)    & 159 (0.3\%)   \\* \bottomrule
\end{longtable}
\begin{longtable}{@{}llll@{}}
\caption*{Supplementary table 2: Hospitalised fatality risk and median length of stay (days) in hospital by month of hospital admission (unadjusted for other covariates). Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\textbf{\begin{tabular}[c]{@{}l@{}}Month of\\ hospital admission\end{tabular}} &
  \textbf{Hospitalised fatality risk} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Median LOS\\ prior to death\end{tabular}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Median LOS\\ prior to discharge\end{tabular}} \\* \midrule
\endfirsthead
\endhead
\bottomrule
\endfoot
\endlastfoot
\textbf{Mar-20} & 40.3\% (39.4 - 41.3\%) & 5.6 (5.5 - 5.6)    & 5.9 (5.8 - 6.0)   \\
\textbf{Apr-20} & 37.4\% (36.7 - 38.0\%)   & 5.2 (5.2 - 5.3)    & 5.8 (5.8 - 5.9) \\
\textbf{May-20} & 29.7\% (28.6 - 30.8\%) & 6.5 (6.4 - 6.7)    & 5.6 (5.5 - 5.7) \\
\textbf{Jun-20} & 20.3\% (18.8 - 21.9\%) & 7.7 (7.5 - 8.0)      & 4.9 (4.8 - 5.1) \\
\textbf{Jul-20} & 13.1\% (11.1 - 15.3\%) & 10.4 (9.7 - 11.0)    & 4.0 (3.8 - 4.2)   \\
\textbf{Aug-20} & 12.3\% (10.3 - 14.8\%) & 9.9 (9.2 - 10.9)   & 3.1 (2.9 - 3.3) \\
\textbf{Sep-20} & 15.5\% (14.4 - 16.7\%) & 9.0 (8.7 - 9.3)      & 4.1 (4.0 - 4.2)   \\
\textbf{Oct-20} & 19.1\% (18.5 - 19.7\%) & 8.5 (8.4 - 8.7)    & 4.5 (4.5 - 4.6) \\
\textbf{Nov-20} & 20.7\% (20.2, 21.3\%)  & 8.4 (8.3 - 8.5)    & 4.8 (4.8 - 4.9) \\
\textbf{Dec-20} & 22.5\% (22.1 - 23.0\%)   & 8.5 (8.4 - 8.6)    & 5.0 (5.0 - 5.1)     \\
\textbf{Jan-21} & 22.8\% (22.5 - 23.2\%) & 7.5 (7.5 - 7.6)    & 4.9 (4.9 - 4.9) \\
\textbf{Feb-21} & 17.8\% (17.3 - 18.4\%) & 7.8 (7.6 - 7.9)    & 4.6 (4.5 - 4.6) \\
\textbf{Mar-21} & 10.5\% (9.7 - 11.4\%)  & 8.7 (8.4 - 9.0)      & 3.6 (3.6 - 3.7) \\
\textbf{Apr-21} & 8.7\% (7.5 - 10.1\%)   & 8.6 (8.3 - 9.1)    & 3.2 (3.1 - 3.3) \\
\textbf{May-21} & 8.6\% (7.2 - 10.3\%)   & 10.0 (9.5 - 10.7)    & 2.8 (2.7 - 2.9) \\
\textbf{Jun-21} & 8.1\% (7.2 - 9.0\%)      & 10.4 (10.1 - 10.8) & 2.7 (2.6 - 2.8) \\
\textbf{Jul-21} & 8.7\% (8.3 - 9.2\%)    & 9.9 (9.7 - 10.2)   & 3.0 (3.0 - 3.1)     \\
\textbf{Aug-21} & 10.7\% (10.2 - 11.2\%) & 9.6 (9.4 - 9.8)    & 3.2 (3.2 - 3.3) \\
\textbf{Sep-21} & 10.5\% (10.0 - 11.1\%) & 7.6 (7.5 - 7.8)    & 3.6 (3.5 - 3.6) \\* \bottomrule
\end{longtable}

\cleardoublepage

\begingroup\footnotesize
%\setlength{\tabcolsep}{3pt} % Default value: 6pt
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}llllll@{}}
\caption*{Supplementary table 3: Hospitalised fatality risk and median length of stay (days) in hospital prior to death or discharge by month of hospital admission and age group (unadjusted for other covariates). Estimates are replaced with a dash (-) where insufficient information was available. Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{\begin{tabular}[c]{@{}l@{}}Month of hospital \\ admission\end{tabular}}} & \textbf{0-14}        & \textbf{15-24}      & \textbf{25-44}      & \textbf{45-64}         \\* \midrule
\endfirsthead
\multicolumn{6}{c}%
{{\bfseries Supplementary table 3 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}           &                     &                     &                        \\
\textbf{}  & HFR                    & 1.4\% (0.4 - 5.7\%) & 4.0\% (1.7 - 9.4\%)   & 5.7\% (4.5 - 7.3\%) & 22.3\% (20.9 - 23.9\%) \\
\textbf{}  & Median LOS (death)     & 6.0 (2.9 - 7.8)       & 4.0 (1.4 - 5.9)       & 7.7 (7.1 - 8.3)     & 7.5 (7.3 - 7.9)        \\
\textbf{}  & Median LOS (discharge) & 1.0 (0.9 - 1.1)       & 2.4 (2.0 - 2.8)       & 3.0 (2.8 - 3.2)       & 5.6 (5.4 - 5.7)        \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                     &                     &                     &                        \\
\textbf{}  & HFR                             & 0.5\% (0.1 - 3.9\%)  & 2.6\% (1.1 - 6.2\%) & 5.0\% (4.1 - 6.1\%)   & 18.2\% (17.3 - 19.2\%) \\
\textbf{}  & Median LOS (death)     & 5.0 (5.0 - 5.0)           & 4.7 (0.8 - 8.9)     & 5.3 (5.1 - 5.6)     & 6.7 (6.5 - 6.8)        \\
\textbf{}  & Median LOS (discharge) & 1.4 (1.1 - 1.7)     & 1.6 (1.3 - 1.9)     & 2.9 (2.8 - 3.1)     & 4.8 (4.7 - 4.8)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                     &                     &                     &                        \\
\textbf{}  & HFR                    & 1.0\% (0.1 - 6.7\%)   & 0.7\% (0.1 - 5.3\%) & 1.9\% (1.1 - 3.2\%) & 13.3\% (11.6 - 15.3\%) \\
\textbf{}  & Median LOS (death)     & 6.0 (6.0 - 6.0)           & 3.0 (3.0 - 3.0)           & 8.5 (8.3 - 10.2)    & 7.8 (7.4 - 8.4)        \\
\textbf{}  & Median LOS (discharge) & 1.1 (0.9 - 1.4)     & 1.0 (0.9 - 1.3)       & 1.8 (1.6 - 1.9)     & 4.3 (4.2 - 4.5)        \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                     &                     &                     &                        \\
\textbf{}  & HFR                            & 1.7\% (0.2 - 11.6\%) & 1.4\% (0.2 - 9.6\%) & 1.2\% (0.5 - 3.3\%) & 7.9\% (5.9 - 10.5\%)   \\
\textbf{}  & Median LOS (death)     & 2.0 (2.0 - 2.0)           & 16.0 (16.0 - 16.0)        & 0.8 (0.6 - 1.6)     & 8.4 (8.0 - 9.3)          \\
\textbf{}  & Median LOS (discharge) & 0.9 (0.8 - 1.2)     & 1.6 (1.1 - 2.0)       & 1.4 (1.2 - 1.6)     & 3.9 (3.5 - 4.2)        \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                     &                     &                     &                        \\
\textbf{}  & HFR                    & -                   & -                   & -                   & 8.8\% (5.9 - 13.0\%)     \\
\textbf{}  & Median LOS (death)     & -                   & -                   & -                   & 14.0 (11.9 - 16.3)       \\
\textbf{}  & Median LOS (discharge)      & -                   & -                   & -                   & 4.7 (4.3 - 5.0)          \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                     &                     &                     &                        \\
\textbf{}  & HFR                    & -                   & -                   & 1.0\% (0.3 - 4.0\%)     & 7.9\% (5.1 - 12.3\%)   \\
\textbf{}  & Median LOS (death)     & -                   & -                   & 12.0 (8.1 - 14.2)     & 12.0 (10.1 - 13.9)       \\
\textbf{}  & Median LOS (discharge) & -                   & -                   & 1.4 (1.1 - 1.7)     & 3.9 (3.4 - 4.3)        \\
\multicolumn{2}{l}{\textbf{Sep-20}} & \textbf{}           &                     &                     &                        \\
\textbf{}  & HFR                    & -                   & 0.5\% (0.1 - 3.8\%) & 0.7\% (0.3 - 1.6\%) & 4.8\% (3.7 - 6.3\%)    \\
\textbf{}  & Median LOS (death)     & -                   & 18.0 (18.0 - 18.0)        & 11.0 (7.6 - 14.1)     & 13.6 (12.5 - 14.4)     \\
\textbf{}  & Median LOS (discharge) & -                   & 1.0 (0.9 - 1.1)       & 2.1 (1.9 - 2.2)     & 4.7 (4.5 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                     &                     &                     &                        \\
\textbf{}  & HFR                    & -                   & 0.2\% (0.0 - 1.3\%)   & 1.2\% (0.8 - 1.8\%) & 8.1\% (7.3 - 9.0\%)      \\
\textbf{}  & Median LOS (death)     & -                   & 10.0 (10.0 - 10.0)        & 7.5 (5.6 - 8.3)     & 12.6 (12.2 - 13.0)       \\
\textbf{}  & Median LOS (discharge) & -                   & 0.9 (0.9 - 1.0)       & 2.0 (1.9 - 2.2)       & 4.3 (4.2 - 4.4)        \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                     &                     &                     &                        \\
           & HFR                    & 0.2\% (0.0 - 1.6\%)   & 0.5\% (0.2 - 1.5\%) & 1.4\% (1.1 - 1.9\%) & 8.6\% (8.0 - 9.4\%)      \\
\textbf{}  & Median LOS (death)     & 0.5 (0.5 - 0.5)     & 5.0 (3.5 - 5.8)       & 10.0 (9.4 - 11.0)       & 12.7 (12.3 - 13.1)     \\
\textbf{}  & Median LOS (discharge) & 0.9 (0.9 - 0.9)     & 1.0 (0.9 - 1.1)       & 2.1 (2.0 - 2.2)       & 4.5 (4.4 - 4.5)        \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                     &                     &                     &                        \\
           & HFR                    & -                   & 0.3\% (0.1 - 1.1\%) & 2.0\% (1.6 - 2.4\%)   & 10.1\% (9.5 - 10.7\%)  \\
\textbf{}  & Median LOS (death)     & -                   & 9.5 (7.6 - 10.6)    & 13.6 (13.0 - 14.4)    & 12.4 (12.1 - 12.7)     \\
\textbf{}  & Median LOS (discharge) & -                   & 1.2 (1.0 - 1.3)       & 2.4 (2.3 - 2.5)     & 4.8 (4.7 - 4.8)        \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                     &                     &                     &                        \\
           & HFR                    & 0.2\% (0.1 - 1.0\%)   & 0.7\% (0.4 - 1.3\%) & 2.2\% (1.9 - 2.5\%) & 10.8\% (10.3 - 11.3\%) \\
           & Median LOS (death)     & 16.0 (16.0 - 16.0)        & 8.0 (3.8 - 9.8)       & 12.4 (11.8 - 13.0)    & 11.6 (11.4 - 11.8)     \\
\textbf{}  & Median LOS (discharge) & 0.9 (0.9 - 1.0)       & 1.3 (1.2 - 1.4)     & 2.8 (2.7 - 2.8)     & 4.6 (4.6 - 4.7)        \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                     &                     &                     &                        \\
           & HFR                    & -                   & -                   & 1.7\% (1.3 - 2.2\%) & 9.5\% (8.8 - 10.3\%)   \\
\textbf{}  & Median LOS (death)     & -                   & -                   & 7.0 (6.5 - 9.8)       & 11.6 (11.2 - 11.9)     \\
\textbf{}  & Median LOS (discharge) & -                   & -                   & 2.3 (2.3 - 2.4)     & 4.4 (4.3 - 4.5)        \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                     &                     &                     &                        \\
           & HFR                    & -                   & -                   & 1.2\% (0.7 - 1.9\%) & 5.8\% (4.8 - 6.9\%)    \\
\textbf{}  & Median LOS (death)     & -                   & -                   & 7.0 (3.5 - 12.8)      & 13.6 (12.9 - 15.2)     \\
\textbf{}  & Median LOS (discharge) & -                   & -                   & 2.0 (1.9 - 2.2)       & 4.0 (3.8 - 4.1)          \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                     &                     &                     &                        \\
           & HFR                    & -                   & -                   & 0.3\% (0.1 - 1.4\%) & 4.6\% (3.1 - 6.8\%)    \\
           & Median LOS (death)     & -                   & -                   & 19.5 (9.8 - 25.0)     & 13.0 (12.5 - 14.3)       \\
\textbf{}  & Median LOS (discharge) & -                   & -                   & 2.0 (1.8 - 2.3)       & 3.6 (3.4 - 3.8)        \\
\multicolumn{2}{l}{\textbf{May-21}} &                     &                     &                     &                        \\
           & HFR                    & -                   & -                   & 1.0\% (0.4 - 2.4\%)   & 9.6\% (6.8 - 13.5\%)   \\
\textbf{}  & Median LOS (death)     & -                   & -                   & 14.0 (7.9 - 20.8)     & 18.0 (15.0 - 18.8)         \\
\textbf{}  & Median LOS (discharge) & -                   & -                   & 2.4 (2.2 - 2.7)     & 4.0 (3.7 - 4.3)          \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                     &                     &                     &                        \\
           & HFR                    & 0.9\% (0.2 - 3.5\%) & -                   & 1.2\% (0.8 - 2.0\%)   & 9.7\% (7.9 - 12.0\%)     \\
\textbf{}  & Median LOS (death)     & 7.5 (4.8 - 9.0)       & -                   & 19.0 (17.5 - 20.5)    & 13.6 (11.6 - 15.2)     \\
\textbf{}  & Median LOS (discharge) & 0.9 (0.8 - 0.9)     & -                   & 2.2 (2.1 - 2.4)     & 4.0 (3.8 - 4.2)          \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                     &                     &                     &                        \\
           & HFR                    & -                   & 0.3\% (0.1 - 0.8\%) & 1.5\% (1.2 - 1.9\%) & 8.0\% (7.1 - 9.0\%)        \\
\textbf{}  & Median LOS (death)     & -                   & 22.5 (17.8 - 25.9)  & 15.5 (13.9 - 16.7)  & 13.1 (12.7 - 13.6)     \\
\textbf{}  & Median LOS (discharge) & -                   & 1.2 (1.1 - 1.3)     & 2.2 (2.1 - 2.3)     & 4.7 (4.6 - 4.8)        \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                     &                     &                     &                        \\
           & HFR                    & 0.2\% (0.1 - 0.9\%) & 0.6\% (0.3 - 1.3\%) & 1.1\% (0.8 - 1.5\%) & 8.4\% (7.6 - 9.4\%)    \\
\textbf{}  & Median LOS (death)     & 16.0 (8.2 - 20.4)     & 16.0 (7.9 - 17.6)     & 13.4 (12.7 - 14.0)    & 12.4 (11.9 - 13.2)     \\
\textbf{}  & Median LOS (discharge) & 0.9 (0.9 - 1.0)       & 1.2 (1.1 - 1.3)     & 2.0 (2.0 - 2.1)         & 4.2 (4.1 - 4.3)        \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                     &                     &                     &                        \\
           & HFR                    & 0.1\% (0.0 - 1.0\%)     & 0.3\% (0.1 - 1.2\%) & 0.8\% (0.5 - 1.2\%) & 6.7\% (5.9 - 7.7\%)    \\
\textbf{}  & Median LOS (death)     & 9.0 (9.0 - 9.0)           & 19.5 (16.8 - 21.0)    & 11.0 (10.0 - 14.0)        & 10.4 (10 - 10.9)       \\
\textbf{}  & Median LOS (discharge) & 0.8 (0.8 - 0.9)     & 1.0 (1.0 - 1.1)         & 2.1 (2.0 - 2.2)       & 4.2 (4.0 - 4.3)          \\* \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}lllll@{}}
\caption*{{\itshape Supplementary table 3 continued}}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{\begin{tabular}[c]{@{}l@{}}Month of hospital \\ admission\end{tabular}}} & \textbf{65-74}         & \textbf{75-84}         & \textbf{85+}           \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Supplementary table 3 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              &                        &                        \\
\textbf{}  & HFR                    & 43.2\% (41.1 - 45.4\%) & 57.3\% (55.5 - 59.2\%) & 66.5\% (64.4 - 68.7\%) \\
\textbf{}  & Median LOS (death)     & 6.2 (6.0 - 6.4)          & 4.9 (4.8 - 5.0)          & 5.0 (4.8 - 5.1)          \\
\textbf{}  & Median LOS (discharge) & 6.8 (6.6 - 7.0)          & 7.8 (7.6 - 8.0)          & 9.5 (9.3 - 9.8)        \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        &                        \\
\textbf{}  & HFR                              & 38.2\% (36.8 - 39.7\%) & 50.4\% (49.2 - 51.7\%) & 60.0\% (58.7 - 61.4\%)   \\
\textbf{}  & Median LOS (death)     & 5.6 (5.5 - 5.8)        & 4.8 (4.7 - 4.9)        & 4.9 (4.8 - 5.0)          \\
\textbf{}  & Median LOS (discharge) & 6.6 (6.5 - 6.7)        & 7.8 (7.7 - 7.9)        & 8.5 (8.4 - 8.7)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 27.0\% (24.4 - 29.8\%)   & 41.1\% (38.8 - 43.5\%) & 48.5\% (46.2 - 50.9\%) \\
\textbf{}  & Median LOS (death)     & 6.9 (6.6 - 7.3)        & 5.9 (5.7 - 6.1)        & 6.8 (6.5 - 7.0)          \\
\textbf{}  & Median LOS (discharge) & 6.6 (6.3 - 6.9)        & 8.2 (7.9 - 8.4)        & 8.6 (8.3 - 8.8)        \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        &                        \\
\textbf{}  & HFR                              & 20.6\% (17.0 - 25.0\%)     & 36.0\% (32.3 - 40.2\%)   & 33.6\% (29.6 - 38.1\%) \\
\textbf{}  & Median LOS (death)     & 9.4 (8.9 - 10.2)       & 7.5 (7.1 - 7.9)        & 7.1 (6.6 - 7.7)        \\
\textbf{}  & Median LOS (discharge) & 5.9 (5.5 - 6.3)        & 7.4 (7.1 - 7.7)        & 8.9 (8.5 - 9.3)        \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 15.2\% (10.5 - 22.2\%) & 24.6\% (19.2 - 31.5\%) & 27.4\% (20.8 - 36.1\%) \\
\textbf{}  & Median LOS (death)     & 11.8 (10.4 - 12.6)     & 7.8 (7.3 - 9.2)        & 6.3 (5.9 - 7.7)        \\
\textbf{}  & Median LOS (discharge)       & 4.3 (3.8 - 4.8)        & 6.7 (6.1 - 7.3)        & 8.6 (7.8 - 9.5)        \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 19.5\% (13.5 - 28.1\%) & 25.8\% (19.3 - 34.7\%) & 34.2\% (25.4 - 46.2\%) \\
\textbf{}  & Median LOS (death)     & 11.7 (9.5 - 15.7)      & 12.0 (9.7 - 12.5)        & 8.1 (7.9 - 8.5)        \\
\textbf{}  & Median LOS (discharge) & 4.4 (3.9 - 5.3)        & 7.0 (6.3 - 8.3)          & 7.4 (6.7 - 8.4)        \\
\multicolumn{2}{l}{\textbf{Sep-20}} & \textbf{}              &                        &                        \\
\textbf{}  & HFR                    & 23.3\% (20.2 - 26.7\%) & 30.3\% (27.0 - 33.9\%)   & 44.7\% (40.0 - 50.0\%)     \\
\textbf{}  & Median LOS (death)     & 12.4 (11.9 - 13.2)     & 7.9 (7.4 - 8.5)        & 6.8 (6.3 - 7.5)        \\
\textbf{}  & Median LOS (discharge) & 5.8 (5.5 - 6.1)        & 6.6 (6.3 - 6.9)        & 8.1 (7.5 - 8.8)        \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 21.3\% (19.8 - 22.9\%) & 34.0\% (32.4 - 35.7\%)   & 44.7\% (42.5 - 47.1\%) \\
\textbf{}  & Median LOS (death)     & 10.0 (9.7 - 10.3)        & 8.0 (7.7 - 8.2)          & 7.4 (7.1 - 7.6)        \\
\textbf{}  & Median LOS (discharge) & 5.5 (5.4 - 5.6)        & 6.8 (6.7 - 7.0)          & 10.4 (10.1 - 10.7)     \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        &                        \\
           & HFR                    & 23.6\% (22.3 - 24.9\%) & 33.2\% (31.9 - 34.6\%) & 46.0\% (44.3 - 47.7\%)   \\
\textbf{}  & Median LOS (death)     & 9.3 (9.0 - 9.7)          & 7.6 (7.5 - 7.8)        & 7.6 (7.5 - 7.8)        \\
\textbf{}  & Median LOS (discharge) & 5.8 (5.7 - 5.9)        & 7.7 (7.6 - 7.8)        & 9.3 (9.1 - 9.6)        \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        &                        \\
           & HFR                    & 26.3\% (25.1 - 27.6\%) & 38.5\% (37.3 - 39.8\%) & 49.4\% (48.0 - 50.9\%)   \\
\textbf{}  & Median LOS (death)     & 9.7 (9.4 - 9.9)        & 7.6 (7.4 - 7.7)        & 7.6 (7.4 - 7.7)        \\
\textbf{}  & Median LOS (discharge) & 6.4 (6.3 - 6.5)        & 7.9 (7.8 - 8.0)          & 10.1 (10.0 - 10.3)       \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        &                        \\
           & HFR                    & 26.1\% (25.3 - 27.0\%)   & 38.6\% (37.7 - 39.5\%) & 49.5\% (48.4 - 50.6\%) \\
           & Median LOS (death)     & 8.9 (8.7 - 9.1)        & 6.6 (6.5 - 6.7)        & 6.6 (6.5 - 6.7)        \\
\textbf{}  & Median LOS (discharge) & 5.9 (5.8 - 6.0)          & 7.4 (7.4 - 7.5)        & 8.6 (8.4 - 8.7)        \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        &                        \\
           & HFR                    & 21.9\% (20.5 - 23.3\%) & 31.8\% (30.2 - 33.5\%) & 42.9\% (40.9 - 44.9\%) \\
\textbf{}  & Median LOS (death)     & 8.4 (8.1 - 8.7)        & 7.0 (6.8 - 7.3)          & 6.8 (6.6 - 7.0)          \\
\textbf{}  & Median LOS (discharge) & 6.0 (5.9 - 6.1)          & 7.0 (6.8 - 7.1)          & 8.8 (8.6 - 9.0)          \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        &                        \\
           & HFR                    & 17.3\% (14.7 - 20.4\%) & 24.1\% (21.0 - 27.7\%)   & 34.9\% (31.1 - 39.2\%) \\
\textbf{}  & Median LOS (death)     & 10.3 (9.6 - 11.3)      & 7.2 (6.9 - 7.7)        & 7.6 (7.1 - 8.1)        \\
\textbf{}  & Median LOS (discharge) & 5.0 (4.8 - 5.2)          & 6.2 (5.9 - 6.6)        & 9.0 (8.5 - 9.4)          \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        &                        \\
           & HFR                    & 15.2\% (11.0 - 21.1\%)   & 23.2\% (18.1 - 29.8\%) & 34.9\% (28.2 - 43.2\%) \\
           & Median LOS (death)     & 9.8 (8.8 - 10.8)       & 7.8 (7.1 - 8.6)        & 6.3 (5.1 - 8.2)        \\
\textbf{}  & Median LOS (discharge) & 5.6 (5.2 - 6.1)        & 6.2 (5.8 - 6.7)        & 7.8 (7.1 - 8.5)        \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        &                        \\
           & HFR                    & 24.2\% (17.6 - 33.2\%) & 24.0\% (17.4 - 33.2\%)   & 27.8\% (19.1 - 40.3\%) \\
\textbf{}  & Median LOS (death)     & 11.0 (8.0 - 12.7)          & 5.9 (5.0 - 6.5)          & 9.6 (9.4 - 11.0)         \\
\textbf{}  & Median LOS (discharge) & 3.6 (3.2 - 4.1)        & 7.3 (6.5 - 8.2)        & 5.1 (4.4 - 5.8)        \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        &                        \\
           & HFR                    & 17.6\% (13.7 - 22.7\%) & 26.2\% (21.4 - 32.2\%) & 43.5\% (36.4 - 51.9\%) \\
\textbf{}  & Median LOS (death)     & 11.4 (11.1 - 12.1)     & 9.0 (8.4 - 9.6)          & 7.9 (7.4 - 8.7)        \\
\textbf{}  & Median LOS (discharge) & 4.9 (4.5 - 5.3)        & 7.8 (7.0 - 8.6)          & 9.5 (8.8 - 10.2)       \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        &                        \\
           & HFR                    & 18.4\% (16.4 - 20.6\%) & 25.7\% (23.4 - 28.2\%) & 35.4\% (32.1 - 38.9\%) \\
\textbf{}  & Median LOS (death)     & 9.7 (9.2 - 10.3)       & 8.0 (7.7 - 8.4)          & 8.6 (8.1 - 9.2)        \\
\textbf{}  & Median LOS (discharge) & 5.0 (4.8 - 5.2)          & 5.8 (5.6 - 6.1)        & 7.3 (6.8 - 7.8)        \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        &                        \\
           & HFR                    & 17.7\% (16.0 - 19.5\%)   & 24.8\% (22.9 - 26.7\%) & 34.2\% (31.6 - 37.1\%) \\
\textbf{}  & Median LOS (death)     & 10.6 (10.2 - 11.0)       & 7.6 (7.3 - 7.9)        & 8.5 (8.1 - 8.8)        \\
\textbf{}  & Median LOS (discharge) & 4.8 (4.7 - 5.0)          & 6.0 (5.8 - 6.2)          & 7.4 (7.0 - 7.7)          \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        &                        \\
           & HFR                    & 15.2\% (13.6 - 17.0\%)   & 21.8\% (20.0 - 23.7\%)   & 31.1\% (28.6 - 33.9\%) \\
\textbf{}  & Median LOS (death)     & 7.6 (7.2 - 8.0)          & 7.4 (7.1 - 7.6)        & 6.8 (6.6 - 7.1)        \\
\textbf{}  & Median LOS (discharge) & 5.3 (5.1 - 5.4)        & 5.5 (5.3 - 5.7)        & 8.0 (7.6 - 8.4)          \\* \bottomrule
\end{longtable}

\endgroup

\cleardoublepage

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begingroup\small
\begin{longtable}{@{}llll@{}}
\caption*{Supplementary table 4: Hospitalised fatality risk and median length of stay (days) in hospital prior to death or discharge by month of hospital admission and sex (unadjusted for other covariates). Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{Month of hospital admission}} & \textbf{Male} & \textbf{Female} \\* \midrule
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries Supplementary table 4 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              & \textbf{}              \\
\textbf{}  & HFR                    & 43.7\% (42.5 - 44.9\%) & 35.2\% (33.8 - 36.6\%) \\
\textbf{}  & Median LOS (death)     & 5.8 (5.7 - 5.9)        & 5.2 (5.0 - 5.3)          \\
\textbf{}  & Median LOS (discharge) & 6.1 (6.0 - 6.2)          & 5.7 (5.5 - 5.8)        \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        \\
           & HFR                    & 39.7\% (38.8 - 40.5\%) & 34.4\% (33.4 - 35.3\%) \\
\textbf{}  & Median LOS (death)     & 5.4 (5.3 - 5.4)        & 5.0 (4.9 - 5.1)          \\
\textbf{}  & Median LOS (discharge) & 5.8 (5.8 - 5.9)        & 5.8 (5.8 - 5.9)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        \\
\textbf{}  & HFR                    & 31.9\% (30.4 - 33.6\%) & 27.4\% (25.9 - 29.0\%)   \\
\textbf{}  & Median LOS (death)     & 6.5 (6.4 - 6.7)        & 6.6 (6.4 - 6.8)        \\
\textbf{}  & Median LOS (discharge) & 5.9 (5.7 - 6.0)          & 5.3 (5.1 - 5.4)        \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        \\
\textbf{}  & HFR                    & 23.0\% (20.7 - 25.5\%)   & 17.7\% (15.7 - 19.9\%) \\
\textbf{}  & Median LOS (death)     & 8.1 (7.8 - 8.6)        & 7.3 (7.0 - 7.7)          \\
\textbf{}  & Median LOS (discharge) & 5.2 (5.0 - 5.4)          & 4.7 (4.4 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        \\
           & HFR                    & 15.1\% (12.2 - 18.7\%) & 11.2\% (8.8 - 14.3\%)  \\
\textbf{}  & Median LOS (death)     & 11.5 (10.6 - 12.1)     & 8.0 (7.5 - 9.0)            \\
\textbf{}  & Median LOS (discharge) & 4.9 (4.6 - 5.2)        & 3.1 (2.8 - 3.4)        \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        \\
\textbf{}  & HFR                    & 14.5\% (11.5 - 18.4\%) & 10.2\% (7.7 - 13.5\%)  \\
\textbf{}  & Median LOS (death)     & 11.7 (9.8 - 12.6)      & 8.2 (7.8 - 8.8)        \\
\textbf{}  & Median LOS (discharge) & 4.2 (3.8 - 4.5)        & 2.5 (2.3 - 2.7)        \\
\multicolumn{2}{l}{\textbf{Sep-20}} &                        &                        \\
\textbf{}  & HFR                    & 18.4\% (16.8 - 20.2\%) & 12.1\% (10.7 - 13.7\%) \\
\textbf{}  & Median LOS (death)     & 9.7 (9.4 - 10.1)       & 7.3 (6.9 - 7.9)        \\
\textbf{}  & Median LOS (discharge) & 4.6 (4.5 - 4.7)        & 3.4 (3.2 - 3.5)        \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        \\
           & HFR                    & 22.5\% (21.6 - 23.5\%) & 15.1\% (14.3 - 16.0\%)   \\
\textbf{}  & Median LOS (death)     & 9.0 (8.8 - 9.2)          & 7.7 (7.4 - 7.9)        \\
\textbf{}  & Median LOS (discharge) & 4.8 (4.7 - 4.9)        & 4.1 (4.0 - 4.2)          \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        \\
\textbf{}  & HFR                    & 23.6\% (22.9 - 24.4\%) & 17.5\% (16.8 - 18.3\%) \\
\textbf{}  & Median LOS (death)     & 8.7 (8.5 - 8.8)        & 8.1 (7.9 - 8.2)        \\
\textbf{}  & Median LOS (discharge) & 5.2 (5.1 - 5.3)        & 4.4 (4.4 - 4.5)        \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        \\
\textbf{}  & HFR                    & 25.2\% (24.5 - 25.9\%) & 19.7\% (19.1 - 20.4\%) \\
\textbf{}  & Median LOS (death)     & 8.7 (8.6 - 8.8)        & 8.2 (8.0 - 8.3)          \\
\textbf{}  & Median LOS (discharge) & 5.2 (5.2 - 5.3)        & 4.9 (4.8 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        \\
           & HFR                    & 25.2\% (24.7 - 25.7\%) & 20.2\% (19.8 - 20.7\%) \\
\textbf{}  & Median LOS (death)     & 7.9 (7.8 - 8.0)          & 7.0 (6.9 - 7.1)          \\
\textbf{}  & Median LOS (discharge) & 5.0 (5.0 - 5.1)            & 4.7 (4.7 - 4.8)        \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        \\
\textbf{}  & HFR                    & 19.3\% (18.5 - 20.1\%) & 16.2\% (15.5 - 17.0\%)   \\
\textbf{}  & Median LOS (death)     & 8.5 (8.4 - 8.7)        & 6.9 (6.8 - 7.1)        \\
\textbf{}  & Median LOS (discharge) & 4.7 (4.7 - 4.8)        & 4.4 (4.3 - 4.5)        \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        \\
\textbf{}  & HFR                    & 12.0\% (10.8 - 13.2\%)   & 9.0\% (8.0 - 10.2\%)       \\
\textbf{}  & Median LOS (death)     & 9.6 (9.3 - 10.0)         & 7.5 (7.1 - 7.9)        \\
\textbf{}  & Median LOS (discharge) & 4.0 (3.9 - 4.1)          & 3.3 (3.2 - 3.4)        \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        \\
           & HFR                    & 8.6\% (6.9 - 10.6\%)   & 8.9\% (7.2 - 10.9\%)   \\
\textbf{}  & Median LOS (death)     & 8.9 (8.5 - 9.4)        & 8.3 (7.7 - 9.1)        \\
\textbf{}  & Median LOS (discharge) & 3.7 (3.5 - 3.9)        & 2.7 (2.5 - 2.8)        \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        \\
\textbf{}  & HFR                    & 8.8\% (6.9 - 11.3\%)   & 8.4\% (6.5 - 10.9\%)   \\
\textbf{}  & Median LOS (death)     & 11.3 (10.6 - 12.3)     & 8.7 (7.4 - 9.9)        \\
\textbf{}  & Median LOS (discharge) & 3.2 (3.0 - 3.4)          & 2.4 (2.2 - 2.5)        \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        \\
\textbf{}  & HFR                    & 9.7\% (8.4 - 11.2\%)   & 6.6\% (5.5 - 7.8\%)    \\
\textbf{}  & Median LOS (death)     & 10.5 (10.2 - 11.0)       & 10.3 (9.8 - 10.8)      \\
\textbf{}  & Median LOS (discharge) & 3.2 (3.1 - 3.4)        & 2.2 (2.1 - 2.3)        \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        \\
\textbf{}  & HFR                    & 11.2\% (10.5 - 12.0\%)   & 6.4\% (5.8 - 7.0\%)      \\
\textbf{}  & Median LOS (death)     & 10.6 (10.4 - 10.9)     & 8.5 (8.2 - 8.8)        \\
\textbf{}  & Median LOS (discharge) & 3.6 (3.6 - 3.7)        & 2.5 (2.4 - 2.6)        \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        \\
\textbf{}  & HFR                    & 12.9\% (12.2 - 13.8\%) & 8.7\% (8.1 - 9.3\%)    \\
\textbf{}  & Median LOS (death)     & 9.9 (9.7 - 10.1)       & 9.1 (8.8 - 9.4)        \\
\textbf{}  & Median LOS (discharge) & 3.7 (3.7 - 3.8)        & 2.8 (2.7 - 2.8)        \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        \\
\textbf{}  & HFR                    & 13.1\% (12.3 - 14.0\%)   & 8.1\% (7.5 - 8.8\%)    \\
\textbf{}  & Median LOS (death)     & 8.0 (7.8 - 8.2)          & 7.1 (6.9 - 7.3)        \\
           & Median LOS (discharge) & 4.0 (4.0 - 4.1)            & 3.1 (3.0 - 3.2)          \\* \bottomrule
\end{longtable}
\endgroup

\cleardoublepage

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begingroup\small
\begin{longtable}{@{}lllll@{}}
\caption*{Supplementary table 5: Hospitalised fatality risk and median length of stay (days) in hospital prior to death or discharge by month of hospital admission and ethnicity (unadjusted for other covariates). Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{Month of hospital admission}} & \textbf{Asian} & \textbf{Black} & \textbf{White} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Supplementary table 5 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              & \textbf{}              & \textbf{}              \\
\textbf{}  & HFR                    & 36.7\% (34.1 - 39.4\%) & 35.8\% (33.1 - 38.6\%) & 42.3\% (41.2 - 43.4\%) \\
\textbf{}  & Median LOS (death)     & 5.6 (5.3 - 5.9)        & 6.2 (5.9 - 6.5)        & 5.4 (5.3 - 5.5)        \\
\textbf{}  & Median LOS (discharge) & 4.2 (4.1 - 4.4)        & 5.9 (5.8 - 6.1)        & 6.3 (6.2 - 6.4)        \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        &                        \\
           & HFR                    & 28.8\% (27.0 - 30.7\%)   & 29.3\% (27.1 - 31.8\%) & 40.1\% (39.3 - 40.8\%) \\
\textbf{}  & Median LOS (death)     & 4.8 (4.6 - 5.0)          & 4.8 (4.6 - 5.0)          & 5.2 (5.2 - 5.3)        \\
\textbf{}  & Median LOS (discharge) & 4.1 (3.9 - 4.2)        & 5.0 (4.8 - 5.1)          & 6.3 (6.3 - 6.4)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 16.9\% (13.9 - 20.5\%) & 19.8\% (14.9 - 26.3\%) & 31.8\% (30.6 - 33.0\%)   \\
\textbf{}  & Median LOS (death)     & 5.5 (4.9 - 6.1)        & 9.0 (7.9 - 10.5)         & 6.5 (6.3 - 6.6)        \\
\textbf{}  & Median LOS (discharge) & 3.0 (2.8 - 3.2)          & 5.1 (4.8 - 5.5)        & 6.1 (5.9 - 6.2)        \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 13.9\% (10.9 - 17.8\%) & 9.9\% (4.9 - 19.9\%)   & 22.7\% (20.8 - 24.6\%) \\
\textbf{}  & Median LOS (death)     & 8.6 (8.3 - 8.9)        & 5.3 (1.0 - 7.2)          & 7.6 (7.3 - 7.9)        \\
\textbf{}  & Median LOS (discharge) & 2.8 (2.6 - 3.0)          & 3.0 (2.5 - 3.5)          & 6.0 (5.8 - 6.2)          \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        &                        \\
           & HFR                    & 12.6\% (8.9 - 17.7\%)  & 9.9\% (3.4 - 29.0\%)     & 13.4\% (11.1 - 16.3\%) \\
\textbf{}  & Median LOS (death)     & 11.8 (10.1 - 12.7)     & 38.0 (14.0 - 38.8)         & 9.3 (8.0 - 10.5)         \\
\textbf{}  & Median LOS (discharge) & 3.7 (3.4 - 4.0)          & 2.5 (1.8 - 3.2)        & 4.6 (4.3 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 11.0\% (7.7 - 15.7\%)    & 4.9\% (1.9 - 12.8\%)   & 15.6\% (12.6 - 19.3\%) \\
\textbf{}  & Median LOS (death)     & 11.5 (11.0 - 13.0)         & 7.5 (4.7 - 8.6)        & 10.4 (9.8 - 11.3)      \\
\textbf{}  & Median LOS (discharge) & 3.1 (2.8 - 3.5)        & 2.3 (1.8 - 2.9)        & 3.3 (3.0 - 3.5)          \\
\multicolumn{2}{l}{\textbf{Sep-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 13.5\% (11.4 - 16.1\%) & 7.1\% (4.4 - 11.6\%)   & 17.5\% (16.1 - 19.1\%) \\
\textbf{}  & Median LOS (death)     & 9.9 (9.6 - 10.3)       & 11.0 (9.6 - 17.3)        & 8.5 (8.0 - 8.9)          \\
\textbf{}  & Median LOS (discharge) & 3.3 (3.1 - 3.5)        & 3.8 (3.4 - 4.2)        & 4.4 (4.3 - 4.6)        \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        &                        \\
           & HFR                    & 13.8\% (12.3 - 15.5\%) & 10.8\% (8.3 - 14.0\%)    & 20.8\% (20.1 - 21.6\%) \\
\textbf{}  & Median LOS (death)     & 9.0 (8.5 - 9.5)          & 8.4 (7.0 - 9.0)            & 8.4 (8.2 - 8.6)        \\
\textbf{}  & Median LOS (discharge) & 3.6 (3.4 - 3.7)        & 3.7 (3.4 - 4.0)          & 4.8 (4.7 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 14.8\% (13.5 - 16.2\%) & 11.7\% (9.6 - 14.3\%)  & 22.5\% (21.9 - 23.1\%) \\
\textbf{}  & Median LOS (death)     & 8.2 (7.9 - 8.5)        & 9.9 (9.5 - 11.4)       & 8.4 (8.3 - 8.5)        \\
\textbf{}  & Median LOS (discharge) & 3.5 (3.4 - 3.6)        & 4.5 (4.2 - 4.7)        & 5.2 (5.1 - 5.2)        \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 17.5\% (16.3 - 18.7\%) & 14.3\% (12.7 - 16.0\%)   & 24.8\% (24.2 - 25.4\%) \\
\textbf{}  & Median LOS (death)     & 9.9 (9.6 - 10.2)       & 10.2 (9.6 - 11.0)        & 8.2 (8.1 - 8.3)        \\
\textbf{}  & Median LOS (discharge) & 3.9 (3.8 - 4.0)          & 4.3 (4.1 - 4.4)        & 5.5 (5.4 - 5.5)        \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        &                        \\
           & HFR                    & 18.3\% (17.4 - 19.2\%) & 15.9\% (14.7 - 17.1\%) & 24.8\% (24.4 - 25.2\%) \\
\textbf{}  & Median LOS (death)     & 9.4 (9.2 - 9.6)        & 8.7 (8.4 - 9.0)          & 7.3 (7.2 - 7.3)        \\
\textbf{}  & Median LOS (discharge) & 4.1 (4.0 - 4.2)          & 4.3 (4.2 - 4.4)        & 5.2 (5.2 - 5.3)        \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 14.4\% (13.0 - 15.9\%)   & 13.3\% (11.2 - 15.9\%) & 19.1\% (18.5 - 19.8\%) \\
\textbf{}  & Median LOS (death)     & 9.1 (8.8 - 9.5)        & 9.0 (8.4 - 9.9)          & 7.5 (7.4 - 7.7)        \\
\textbf{}  & Median LOS (discharge) & 3.6 (3.5 - 3.7)        & 4.0 (3.9 - 4.2)          & 4.9 (4.8 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.7\% (7.0 - 11.0\%)       & 5.4\% (3.1 - 9.3\%)    & 11.6\% (10.7 - 12.7\%) \\
\textbf{}  & Median LOS (death)     & 11.0 (10.5 - 12.1)       & 9.3 (5.8 - 14.3)       & 8.3 (8.0 - 8.7)          \\
\textbf{}  & Median LOS (discharge) & 2.8 (2.6 - 3.0)          & 2.9 (2.6 - 3.3)        & 3.9 (3.8 - 4.0)          \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        &                        \\
           & HFR                    & 7.9\% (5.6 - 11.2\%)   & 4.9\% (1.6 - 14.8\%)   & 10.1\% (8.5 - 11.9\%)  \\
\textbf{}  & Median LOS (death)     & 6.2 (6.0 - 6.7)          & 4.0 (1.8 - 8.8)          & 9.2 (8.8 - 9.7)        \\
\textbf{}  & Median LOS (discharge) & 2.7 (2.4 - 2.9)        & 1.9 (1.4 - 2.4)        & 3.5 (3.4 - 3.7)        \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.8\% (7.3 - 13.2\%)   & 7.0\% (3.3 - 15.2\%)     & 9.2\% (7.3 - 11.7\%)   \\
\textbf{}  & Median LOS (death)     & 10.3 (7.9 - 12.2)      & 11.0 (5.3 - 14.4)        & 9.2 (8.7 - 10.2)       \\
\textbf{}  & Median LOS (discharge) & 3.0 (2.8 - 3.3)          & 2.3 (1.8 - 3.0)          & 2.9 (2.8 - 3.2)        \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.6\% (6.7 - 11.2\%)   & 6.2\% (4.1 - 9.5\%)    & 8.6\% (7.5 - 9.8\%)    \\
\textbf{}  & Median LOS (death)     & 11.7 (10.8 - 12.7)     & 10.5 (8.1 - 14.0)        & 10.2 (9.8 - 10.5)      \\
\textbf{}  & Median LOS (discharge) & 2.7 (2.5 - 2.9)        & 3.5 (3.0 - 3.9)          & 2.6 (2.5 - 2.7)        \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.4\% (7.0 - 10.1\%)     & 8.0\% (6.5 - 9.9\%)      & 9.3\% (8.8 - 9.9\%)    \\
\textbf{}  & Median LOS (death)     & 12.1 (11.5 - 12.9)     & 11.8 (11.3 - 12.3)     & 9.7 (9.5 - 9.9)        \\
\textbf{}  & Median LOS (discharge) & 2.7 (2.6 - 2.9)        & 3.9 (3.6 - 4.1)        & 3.0 (2.9 - 3.0)            \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 11.4\% (9.9 - 13.1\%)  & 8.9\% (7.4 - 10.7\%)   & 11.4\% (10.8 - 12.0\%)   \\
\textbf{}  & Median LOS (death)     & 9.6 (9.1 - 10.2)       & 10.8 (10.2 - 11.4)     & 9.2 (9.0 - 9.5)          \\
\textbf{}  & Median LOS (discharge) & 2.9 (2.8 - 3.0)          & 3.9 (3.8 - 4.1)        & 3.3 (3.2 - 3.3)        \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.3\% (7.7 - 11.2\%)   & 8.3\% (6.4 - 10.6\%)   & 11.5\% (10.8 - 12.1\%) \\
\textbf{}  & Median LOS (death)     & 8.6 (8.1 - 9.2)        & 8.8 (8.4 - 9.9)        & 7.5 (7.3 - 7.7)        \\
           & Median LOS (discharge) & 3.0 (2.8 - 3.2)          & 4.0 (3.8 - 4.2)          & 3.7 (3.6 - 3.7)        \\* \bottomrule
\end{longtable}
\endgroup

\cleardoublepage

\begingroup\footnotesize
%\setlength{\tabcolsep}{2pt} % Default value: 6pt
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}lllll@{}}
\caption*{Supplementary table 6: Hospitalised fatality risk and median length of stay (days) in hospital prior to death or discharge by month of hospital admission and region of residence (unadjusted for other covariates). Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{Month of hospital admission}} & \textbf{London}      & \textbf{East Midlands} & \textbf{East of England} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Supplementary table 6 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              & \textbf{}              & \textbf{}              \\
\textbf{}  & HFR                    & 40.8\% (39.2 - 42.4\%) & 33.9\% (30.9 - 37.1\%) & 42.5\% (39.5 - 45.6\%) \\
\textbf{}  & Median LOS (death)     & 5.8 (5.7 - 6.0)          & 6.2 (5.9 - 6.5)        & 5.8 (5.6 - 6.1)        \\
\textbf{}  & Median LOS (discharge) & 6.1 (5.9 - 6.2)        & 6.0 (5.8 - 6.3)          & 5.6 (5.4 - 5.8)        \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        &                        \\
\textbf{}  & HFR                            & 35.3\% (34.0 - 36.7\%) & 34.9\% (32.7 - 37.1\%) & 41.9\% (40.1 - 43.8\%)   \\
\textbf{}  & Median LOS (death)     & 4.9 (4.8 - 5.0)          & 5.0 (4.9 - 5.2)          & 5.3 (5.1 - 5.4)        \\
\textbf{}  & Median LOS (discharge) & 5.4 (5.3 - 5.5)        & 5.5 (5.4 - 5.7)        & 5.9 (5.8 - 6.1)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 19.4\% (16.3 - 23.1\%) & 28.4\% (25.4 - 31.8\%) & 29.2\% (26.4 - 32.2\%) \\
\textbf{}  & Median LOS (death)     & 8.6 (7.9 - 9.3)        & 7.0 (6.6 - 7.4)          & 5.9 (5.7 - 6.3)        \\
\textbf{}  & Median LOS (discharge) & 4.9 (4.5 - 5.2)        & 6.6 (6.3 - 6.9)        & 5.8 (5.5 - 6.0)          \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        &                        \\
\textbf{}  & HFR                           & 7.0\% (4.3 - 11.3\%)   & 21.3\% (17.5 - 25.8\%) & 16.9\% (13.3 - 21.4\%)   \\
\textbf{}  & Median LOS (death)     & 10.5 (10.3 - 12.2)     & 7.8 (7.5 - 8.5)        & 8.8 (8.4 - 10.0)         \\
\textbf{}  & Median LOS (discharge) & 3.3 (2.8 - 4.0)          & 5.5 (5.2 - 5.8)        & 4.6 (4.2 - 5.1)        \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 6.3\% (3.2 - 12.2\%)   & 10.6\% (6.5 - 17.0\%)    & 8.1\% (4.5 - 14.6\%)   \\
\textbf{}  & Median LOS (death)     & 13.5 (8.6 - 15.8)      & 7.7 (4.9 - 9.6)        & 5.0 (2.3 - 10.6)         \\
\textbf{}  & Median LOS (discharge)       & 4.2 (3.0 - 5.1)          & 4.2 (3.7 - 4.7)        & 4.8 (4.1 - 5.4)        \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 7.1\% (3.6 - 13.8\%)   & 12.8\% (7.0 - 23.6\%)    & 5.7\% (1.9 - 17.2\%)   \\
\textbf{}  & Median LOS (death)     & 12.0 (6.6 - 18.8)        & 12.0 (7.5 - 14.9)        & 3.0 (1.5 - 3.8)          \\
\textbf{}  & Median LOS (discharge) & 2.9 (2.3 - 3.4)        & 5.4 (4.9 - 5.8)        & 2.7 (1.5 - 3.6)        \\
\multicolumn{2}{l}{\textbf{Sep-20}} & \textbf{}              &                        &                        \\
\textbf{}  & HFR                    & 9.6\% (7.3 - 12.7\%)   & 10.9\% (7.5 - 15.7\%)  & 13.8\% (9.6 - 19.8\%)  \\
\textbf{}  & Median LOS (death)     & 10.7 (10.4 - 12.4)     & 10.2 (8.3 - 10.9)      & 11.0 (7.6 - 12.8)        \\
\textbf{}  & Median LOS (discharge) & 4.4 (4.1 - 4.7)        & 4.0 (3.7 - 4.4)          & 3.0 (2.7 - 3.4)          \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 12.9\% (11.3 - 14.8\%) & 20.1\% (18.0 - 22.4\%)   & 23.1\% (20.3 - 26.3\%) \\
\textbf{}  & Median LOS (death)     & 10.7 (9.5 - 11.5)      & 8.4 (8.1 - 8.8)        & 8.3 (7.6 - 8.8)        \\
\textbf{}  & Median LOS (discharge) & 4.4 (4.3 - 4.6)        & 4.5 (4.4 - 4.7)        & 4.4 (4.2 - 4.6)        \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 15.7\% (14.3 - 17.3\%) & 21.9\% (20.3 - 23.6\%) & 20.3\% (18.4 - 22.5\%) \\
\textbf{}  & Median LOS (death)     & 9.5 (9.1 - 9.9)        & 8.6 (8.3 - 8.9)        & 9.3 (8.9 - 9.7)        \\
\textbf{}  & Median LOS (discharge) & 4.9 (4.8 - 5.0)          & 4.9 (4.7 - 5.0)          & 4.7 (4.6 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 18.7\% (17.8 - 19.6\%) & 26.8\% (25.1 - 28.7\%) & 25.3\% (23.9 - 26.7\%) \\
\textbf{}  & Median LOS (death)     & 9.2 (9.0 - 9.4)          & 9.1 (8.8 - 9.3)        & 8.3 (8.0 - 8.5)          \\
\textbf{}  & Median LOS (discharge) & 4.6 (4.6 - 4.7)        & 5.1 (5.0 - 5.3)          & 5.1 (5.0 - 5.2)          \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        &                        \\
           & HFR                    & 19.8\% (19.1 - 20.5\%) & 24.5\% (23.3 - 25.8\%) & 26.5\% (25.5 - 27.5\%) \\
\textbf{}  & Median LOS (death)     & 7.9 (7.7 - 8.0)          & 7.1 (6.9 - 7.3)        & 6.8 (6.6 - 6.9)        \\
\textbf{}  & Median LOS (discharge) & 4.5 (4.4 - 4.5)        & 5.2 (5.1 - 5.3)        & 5.0 (4.9 - 5.0)            \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 14.2\% (12.9 - 15.7\%) & 19.7\% (18.0 - 21.6\%)   & 19.8\% (18.2 - 21.7\%) \\
\textbf{}  & Median LOS (death)     & 8.8 (8.5 - 9.3)        & 7.7 (7.3 - 8.0)          & 7.2 (6.9 - 7.6)        \\
\textbf{}  & Median LOS (discharge) & 4.1 (4.0 - 4.2)          & 5.2 (5.1 - 5.4)        & 4.7 (4.6 - 4.8)        \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.2\% (6.3 - 10.7\%)   & 11.6\% (9.4 - 14.3\%)  & 13.7\% (10.9 - 17.3\%) \\
\textbf{}  & Median LOS (death)     & 12.2 (9.8 - 13.5)      & 10.0 (9.1 - 11.2)        & 10.5 (10.0 - 11.3)       \\
\textbf{}  & Median LOS (discharge) & 3.5 (3.3 - 3.7)        & 4.1 (3.8 - 4.3)        & 3.8 (3.5 - 4.0)          \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        &                        \\
           & HFR                    & 6.5\% (3.9 - 10.8\%)   & 10.6\% (7.0 - 16.1\%)    & 7.9\% (4.8 - 13.0\%)     \\
\textbf{}  & Median LOS (death)     & 9.3 (4.4 - 12.5)       & 6.7 (3.8 - 8.4)        & 10.3 (5.8 - 11.7)      \\
\textbf{}  & Median LOS (discharge) & 2.4 (2.1 - 2.8)        & 4.1 (3.6 - 4.5)        & 4.2 (3.7 - 4.8)        \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 7.2\% (4.5 - 11.5\%)   & 5.7\% (2.6 - 12.5\%)   & 6.7\% (3.4 - 13.1\%)   \\
\textbf{}  & Median LOS (death)     & 17.0 (9.6 - 20.7)        & 13.0 (2.4 - 13.4)        & 16.5 (4.6 - 19.4)      \\
\textbf{}  & Median LOS (discharge) & 3.7 (3.3 - 4.0)          & 2.8 (2.4 - 3.3)        & 2.9 (2.5 - 3.3)        \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.6\% (6.6 - 11.2\%)   & 8.9\% (5.7 - 13.8\%)   & 6.5\% (3.9 - 10.8\%)   \\
\textbf{}  & Median LOS (death)     & 11.3 (10.7 - 12.9)     & 8.0 (7.8 - 12.2)         & 8.5 (5.9 - 11.0)         \\
\textbf{}  & Median LOS (discharge) & 2.9 (2.7 - 3.1)        & 2.7 (2.4 - 2.9)        & 2.6 (2.3 - 2.9)        \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 7.7\% (6.7 - 9.0\%)      & 8.4\% (6.8 - 10.3\%)   & 8.3\% (6.8 - 10.2\%)   \\
\textbf{}              & Median LOS (death)              & 11.8 (11.4 - 12.4)   & 9.5 (8.9 - 10.4)       & 11.5 (10.6 - 12.2)       \\
\textbf{}  & Median LOS (discharge) & 3.3 (3.2 - 3.5)        & 3.4 (3.2 - 3.6)        & 2.5 (2.4 - 2.7)        \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.5\% (8.4 - 10.8\%)   & 11.5\% (10.0 - 13.3\%)   & 10.1\% (8.6 - 11.9\%)  \\
\textbf{}  & Median LOS (death)     & 10.8 (10.5 - 11.2)     & 9.4 (9.1 - 9.9)        & 8.6 (8.3 - 9.2)        \\
\textbf{}  & Median LOS (discharge) & 3.6 (3.5 - 3.7)        & 3.6 (3.4 - 3.7)        & 3.0 (2.9 - 3.2)          \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.4\% (8.1 - 11.0\%)     & 12.2\% (10.5 - 14.2\%) & 11.0\% (9.2 - 13.2\%)    \\
\textbf{}  & Median LOS (death)     & 8.9 (8.5 - 9.4)        & 8.2 (7.7 - 8.7)        & 6.7 (6.4 - 7.1)        \\
\textbf{}  & Median LOS (discharge) & 3.9 (3.8 - 4)          & 3.7 (3.6 - 3.9)        & 3.4 (3.2 - 3.5)        \\* \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}lllll@{}}
\caption*{{\itshape Supplementary table 6 continued}}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{Month of hospital admission}} & \textbf{North East}    & \textbf{North West}    & \textbf{South East}    \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Supplementary table 6 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              & \textbf{}              & \textbf{}              \\
\textbf{}  & HFR                    & 38.2\% (32.3 - 45.2\%) & 41.4\% (38.9 - 44.0\%)   & 38.2\% (35.7 - 41.0\%)   \\
\textbf{}  & Median LOS (death)     & 5.3 (5.0 - 5.7)          & 5.3 (5.1 - 5.6)        & 5.3 (5.0 - 5.5)          \\
\textbf{}  & Median LOS (discharge) & 6.6 (6.2 - 7.1)        & 6.3 (6.1 - 6.5)        & 6.2 (6.0 - 6.4)          \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        &                        \\
\textbf{}  & HFR                             & 36.5\% (34.1 - 39.1\%) & 38.8\% (37.3 - 40.3\%) & 34.7\% (33.0 - 36.5\%)   \\
\textbf{}  & Median LOS (death)     & 4.9 (4.7 - 5.1)        & 5.3 (5.2 - 5.5)        & 5.5 (5.3 - 5.6)        \\
\textbf{}  & Median LOS (discharge) & 5.9 (5.8 - 6.1)        & 6.1 (6.0 - 6.2)          & 5.9 (5.8 - 6.1)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 39.4\% (34.7 - 44.7\%) & 30.7\% (28.3 - 33.3\%) & 28.6\% (25.5 - 31.9\%) \\
\textbf{}  & Median LOS (death)     & 7.2 (6.7 - 7.7)        & 5.9 (5.6 - 6.2)        & 6.4 (6.0 - 6.8)          \\
\textbf{}  & Median LOS (discharge) & 4.3 (3.9 - 4.7)        & 5.7 (5.5 - 6.0)          & 5.7 (5.4 - 5.9)        \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        &                        \\
\textbf{}  & HFR                           & 17.8\% (11.3 - 28.1\%) & 24.8\% (21.2 - 28.9\%) & 21.8\% (17.4 - 27.1\%) \\
\textbf{}  & Median LOS (death)     & 7.0 (4.8 - 14.0)           & 6.7 (6.3 - 7.5)        & 7.0 (6.6 - 7.6)          \\
\textbf{}  & Median LOS (discharge) & 4.7 (3.6 - 6.6)        & 5.3 (4.9 - 5.7)        & 5.4 (4.9 - 5.8)        \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 10.0\% (2.7 - 37.2\%)    & 17.1\% (12.6 - 23.4\%) & 21.1\% (14.9 - 29.8\%) \\
\textbf{}  & Median LOS (death)     & 9.5 (2.6 - 13.3)       & 10.3 (10.1 - 10.8)     & 7.0 (6.3 - 9.9)          \\
\textbf{}  & Median LOS (discharge)      & 5.5 (3.6 - 8.1)        & 4.0 (3.5 - 4.5)          & 3.8 (3.4 - 4.7)        \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 17.6\% (6.3 - 49.3\%)  & 16.1\% (12.1 - 21.4\%) & 14.0\% (7.0 - 27.8\%)      \\
\textbf{}  & Median LOS (death)     & 6.0 (1.4 - 7.2)          & 7.8 (7.5 - 9.4)        & 7.0 (3.9 - 7.8)          \\
\textbf{}  & Median LOS (discharge) & 2.5 (1.3 - 4.9)        & 2.8 (2.5 - 3.1)        & 5.0 (3.8 - 6.0)            \\
\multicolumn{2}{l}{\textbf{Sep-20}} & \textbf{}              &                        &                        \\
\textbf{}  & HFR                    & 19.8\% (16.3 - 24.1\%) & 19.3\% (17.2 - 21.7\%) & 14.7\% (10.3 - 20.9\%) \\
\textbf{}  & Median LOS (death)     & 6.6 (5.6 - 7.3)        & 8.7 (8.3 - 9.2)        & 7.5 (5.2 - 10.7)       \\
\textbf{}  & Median LOS (discharge) & 3.6 (3.3 - 3.9)        & 4.9 (4.8 - 5.1)        & 4.3 (3.9 - 4.7)        \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 19.7\% (17.7 - 22.0\%)   & 21.2\% (20.0 - 22.4\%)   & 15.1\% (12.8 - 17.8\%) \\
\textbf{}  & Median LOS (death)     & 7.4 (7.0 - 7.8)          & 7.8 (7.6 - 8.1)        & 8.5 (8.0 - 9.2)          \\
\textbf{}  & Median LOS (discharge) & 4.3 (4.1 - 4.5)        & 4.7 (4.6 - 4.8)        & 4.3 (4.1 - 4.5)        \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 20.0\% (18.2 - 22.0\%)     & 23.7\% (22.5 - 25.1\%) & 19.8\% (18.2 - 21.6\%) \\
\textbf{}  & Median LOS (death)     & 7.0 (6.8 - 7.4)          & 8.1 (7.9 - 8.3)        & 8.7 (8.4 - 9.0)          \\
\textbf{}  & Median LOS (discharge) & 4.6 (4.4 - 4.8)        & 4.9 (4.9 - 5.1)        & 5.1 (4.9 - 5.2)        \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 22.7\% (20.5 - 25.1\%) & 24.2\% (22.7 - 25.8\%) & 22.1\% (21.0 - 23.2\%)   \\
\textbf{}  & Median LOS (death)     & 7.4 (7.1 - 7.9)        & 7.7 (7.5 - 8.0)          & 9.0 (8.8 - 9.3)          \\
\textbf{}  & Median LOS (discharge) & 5.3 (5.1 - 5.4)        & 5.2 (5.1 - 5.3)        & 5.3 (5.2 - 5.3)        \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        &                        \\
           & HFR                    & 22.2\% (20.6 - 23.9\%) & 24.4\% (23.4 - 25.4\%) & 23.5\% (22.6 - 24.3\%) \\
\textbf{}  & Median LOS (death)     & 8.1 (7.8 - 8.4)        & 7.9 (7.7 - 8.1)        & 7.7 (7.5 - 7.9)        \\
\textbf{}  & Median LOS (discharge) & 4.7 (4.6 - 4.8)        & 5.1 (5.0 - 5.2)          & 5.0 (4.9 - 5.0)            \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 15.3\% (13.4 - 17.6\%) & 19.7\% (18.4 - 21.2\%) & 17.0\% (15.6 - 18.6\%)   \\
\textbf{}  & Median LOS (death)     & 7.0 (6.4 - 7.6)          & 7.6 (7.4 - 7.9)        & 8.5 (8.1 - 8.9)        \\
\textbf{}  & Median LOS (discharge) & 4.2 (4.0 - 4.4)          & 4.6 (4.5 - 4.8)        & 4.8 (4.7 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 7.0\% (4.9 - 10.1\%)     & 11.5\% (9.7 - 13.6\%)  & 9.7\% (7.5 - 12.6\%)   \\
\textbf{}  & Median LOS (death)     & 10.2 (10.0 - 11.0)         & 7.3 (6.7 - 7.9)        & 8.0 (7.4 - 9.2)          \\
\textbf{}  & Median LOS (discharge) & 3.0 (2.8 - 3.4)          & 3.7 (3.5 - 3.9)        & 4.0 (3.8 - 4.3)          \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        &                        \\
           & HFR                    & 5.1\% (2.2 - 12.0\%)     & 10.3\% (7.3 - 14.4\%)  & 3.4\% (1.6 - 7.6\%)    \\
\textbf{}  & Median LOS (death)     & 7.0 (5.5 - 10.4)         & 6.3 (5.9 - 7.4)        & 10.0 (4.1 - 10.4)        \\
\textbf{}  & Median LOS (discharge) & 1.5 (1.2 - 1.9)        & 3.4 (3.1 - 3.6)        & 3.6 (3.2 - 4.0)          \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 11.8\% (5.6 - 25.1\%)  & 10.1\% (7.3 - 14.0\%)    & 5.2\% (2.0 - 13.5\%)     \\
\textbf{}  & Median LOS (death)     & 3.5 (2.1 - 4.1)        & 9.0 (8.2 - 10.2)         & 14.5 (6.9 - 17.3)      \\
\textbf{}  & Median LOS (discharge) & 3.2 (2.9 - 3.5)        & 2.9 (2.6 - 3.1)        & 2.7 (2.3 - 3.2)        \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 5.2\% (3.0 - 8.8\%)      & 9.9\% (8.3 - 11.7\%)   & 5.1\% (2.8 - 9.0\%)      \\
\textbf{}  & Median LOS (death)     & 7.0 (5.3 - 10.5)         & 10.8 (10.4 - 11.4)     & 8.0 (3.6 - 9.4)          \\
\textbf{}  & Median LOS (discharge) & 2.2 (1.9 - 2.4)        & 2.5 (2.3 - 2.6)        & 2.9 (2.5 - 3.2)        \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.0\% (7.6 - 10.6\%)     & 11.6\% (10.4 - 13.0\%)   & 8.7\% (7.3 - 10.4\%)   \\
\textbf{}  & Median LOS (death)     & 8.6 (7.9 - 9.2)        & 9.5 (9.2 - 9.9)        & 10.1 (9.8 - 10.8)      \\
\textbf{}  & Median LOS (discharge) & 2.6 (2.5 - 2.7)        & 3.4 (3.3 - 3.5)        & 2.8 (2.6 - 2.9)        \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 10.5\% (8.7 - 12.6\%)  & 11.9\% (10.7 - 13.4\%) & 10.0\% (8.6 - 11.6\%)    \\
\textbf{}  & Median LOS (death)     & 9.5 (8.3 - 10.4)       & 10.0 (9.5 - 10.4)        & 9.3 (8.7 - 10.3)       \\
\textbf{}  & Median LOS (discharge) & 2.7 (2.6 - 2.9)        & 3.1 (3.0 - 3.3)          & 3.0 (2.9 - 3.2)          \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 12.9\% (10.9 - 15.3\%) & 10.5\% (9.2 - 12.0\%)    & 9.1\% (7.7 - 10.9\%)   \\
\textbf{}  & Median LOS (death)     & 7.5 (7.2 - 7.8)        & 7.2 (6.9 - 7.6)        & 8.6 (8.3 - 9.0)          \\
\textbf{}  & Median LOS (discharge) & 3.3 (3.2 - 3.5)        & 3.6 (3.4 - 3.7)        & 3.5 (3.3 - 3.7)        \\* \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}lllll@{}}
\caption*{{\itshape Supplementary table 6 continued}}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{Month of hospital admission}} & \textbf{South West}    & \textbf{West Midlands} & \textbf{Yorkshire and Humber} \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Supplementary table 6 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              & \textbf{}              & \textbf{}              \\
\textbf{}  & HFR                    & 37.6\% (33.8 - 41.8\%) & 42.0\% (39.4 - 44.7\%)   & 45.6\% (41.8 - 49.6\%) \\
\textbf{}  & Median LOS (death)     & 5.5 (5.2 - 5.9)        & 5.1 (4.9 - 5.3)        & 5.5 (5.2 - 5.9)        \\
\textbf{}  & Median LOS (discharge) & 5.2 (4.9 - 5.6)        & 4.7 (4.5 - 4.9)        & 6.3 (6.0 - 6.5)          \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        &                        \\
\textbf{}  & HFR                         & 30.4\% (28.1 - 33.0\%)   & 39.0\% (37.1 - 41.0\%)     & 41.5\% (39.6 - 43.6\%)        \\
\textbf{}  & Median LOS (death)     & 5.3 (5.1 - 5.5)        & 5.3 (5.1 - 5.5)        & 5.4 (5.2 - 5.6)        \\
\textbf{}  & Median LOS (discharge) & 5.9 (5.7 - 6.1)        & 6.3 (6.1 - 6.4)        & 5.9 (5.8 - 6.1)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 24.5\% (20.6 - 29.0\%)   & 30.6\% (27.4 - 34.1\%) & 34.7\% (31.7 - 38.0\%)   \\
\textbf{}  & Median LOS (death)     & 6.1 (5.5 - 6.9)        & 6.6 (6.3 - 7.0)          & 6.8 (6.5 - 7.2)        \\
\textbf{}  & Median LOS (discharge) & 5.2 (4.7 - 5.8)        & 6.1 (5.8 - 6.4)        & 4.7 (4.5 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        &                        \\
\textbf{}  & HFR                           & 12.3\% (7.4 - 20.4\%)  & 20.7\% (16.3 - 26.2\%) & 26.9\% (22.3 - 32.3\%)        \\
\textbf{}  & Median LOS (death)     & 10.0 (3.8 - 13.1)        & 7.4 (6.4 - 8.2)        & 8.0 (7.5 - 8.8)          \\
\textbf{}  & Median LOS (discharge) & 3.9 (3.3 - 4.8)        & 6.0 (5.5 - 6.6)          & 4.0 (3.7 - 4.4)          \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 5.8\% (1.5 - 22.2\%)   & 10.7\% (6.3 - 18.2\%)  & 18.7\% (12.9 - 27.0\%)   \\
\textbf{}  & Median LOS (death)     & 3.0 (1.4 - 3.9)          & 12.5 (7.6 - 14.6)      & 12.7 (12.3 - 13.6)     \\
\textbf{}  & Median LOS (discharge)     & 3.6 (2.7 - 4.2)        & 3.5 (3.1 - 3.9)        & 3.6 (3.0 - 4.2)          \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.6\% (3.8 - 24.4\%)   & 8.5\% (4.7 - 15.4\%)   & 15.1\% (10.2 - 22.4\%) \\
\textbf{}              & Median LOS (death)              & 9.3 (6.1 - 9.6)        & 12.5 (6.6 - 13.5)      & 14.5 (14.1 - 15.5)            \\
\textbf{}  & Median LOS (discharge) & 3.0 (2.1 - 3.7)          & 2.8 (2.3 - 3.3)        & 3.1 (2.8 - 3.5)        \\
\multicolumn{2}{l}{\textbf{Sep-20}} & \textbf{}              &                        &                        \\
\textbf{}  & HFR                    & 7.3\% (3.4 - 15.7\%)   & 13.7\% (11.2 - 16.8\%) & 14.8\% (11.9 - 18.3\%) \\
\textbf{}  & Median LOS (death)     & 9.0 (1.8 - 14.2)         & 9.6 (8.6 - 10.3)       & 9.5 (8.9 - 10.4)       \\
\textbf{}  & Median LOS (discharge) & 5.3 (4.8 - 5.7)        & 3.8 (3.5 - 4.0)          & 2.8 (2.6 - 3.1)        \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 14.0\% (11.6 - 16.8\%)   & 19.1\% (17.3 - 21.1\%) & 19.4\% (17.8 - 21.1\%) \\
\textbf{}  & Median LOS (death)     & 9.0 (8.7 - 9.4)          & 9.5 (9.2 - 9.9)        & 9.2 (8.7 - 9.7)        \\
\textbf{}  & Median LOS (discharge) & 4.8 (4.6 - 5.1)        & 4.4 (4.2 - 4.5)        & 4.4 (4.3 - 4.5)        \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 16.2\% (14.5 - 18.0\%)   & 21.9\% (20.5 - 23.4\%) & 22.1\% (20.7 - 23.6\%) \\
\textbf{}  & Median LOS (death)     & 8.7 (8.5 - 8.9)        & 8.5 (8.2 - 8.8)        & 8.2 (7.9 - 8.5)        \\
\textbf{}  & Median LOS (discharge) & 4.2 (4.0 - 4.4)          & 5.1 (5.0 - 5.3)          & 4.7 (4.6 - 4.8)        \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        &                        \\
\textbf{}              & HFR                             & 17.5\% (15.8 - 19.4\%) & 24.2\% (22.7 - 25.8\%) & 26.7\% (24.8 - 28.7\%)        \\
\textbf{}  & Median LOS (death)     & 9.0 (8.7 - 9.4)          & 7.5 (7.3 - 7.8)        & 7.4 (7.1 - 7.8)        \\
\textbf{}  & Median LOS (discharge) & 5.4 (5.2 - 5.6)        & 5.5 (5.4 - 5.6)        & 4.8 (4.7 - 5.0)          \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        &                        \\
           & HFR                    & 19.2\% (18.1 - 20.4\%) & 23.7\% (22.7 - 24.8\%) & 21.8\% (20.4 - 23.2\%) \\
\textbf{}  & Median LOS (death)     & 6.9 (6.7 - 7.1)        & 7.7 (7.5 - 7.8)        & 8.2 (7.9 - 8.5)        \\
\textbf{}  & Median LOS (discharge) & 5.2 (5.1 - 5.3)        & 5.2 (5.2 - 5.3)        & 4.8 (4.7 - 5.0)          \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 15.9\% (14.0 - 17.9\%)   & 19.0\% (17.5 - 20.5\%)   & 17.6\% (15.9 - 19.5\%) \\
\textbf{}  & Median LOS (death)     & 6.4 (6.2 - 6.7)        & 8.4 (8.0 - 8.8)          & 7.6 (7.4 - 8.0)          \\
\textbf{}  & Median LOS (discharge) & 4.8 (4.6 - 4.9)        & 4.6 (4.5 - 4.7)        & 4.4 (4.3 - 4.6)        \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.0\% (5.5 - 11.5\%)     & 12.8\% (10.5 - 15.6\%) & 9.8\% (8.0 - 11.9\%)     \\
\textbf{}  & Median LOS (death)     & 6.8 (6.7 - 7.9)        & 8.1 (7.5 - 8.6)        & 8.4 (8.1 - 8.9)        \\
\textbf{}  & Median LOS (discharge) & 3.8 (3.5 - 4.1)        & 3.6 (3.4 - 3.9)        & 3.3 (3.1 - 3.5)        \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        &                        \\
           & HFR                    & 14.9\% (9.0 - 24.5\%)    & 9.9\% (6.6 - 15.1\%)   & 9.5\% (7.0 - 12.9\%)     \\
\textbf{}  & Median LOS (death)     & 12.0 (11.9 - 13.2)       & 9.0 (7.4 - 10.8)         & 8.3 (7.9 - 9.4)        \\
\textbf{}  & Median LOS (discharge) & 4.4 (4.1 - 4.7)        & 2.8 (2.5 - 3.1)        & 3.0 (2.8 - 3.2)          \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 10.1\% (4.0 - 25.6\%)    & 9.2\% (5.7 - 14.9\%)   & 10.3\% (6.8 - 15.5\%)  \\
\textbf{}  & Median LOS (death)     & 10.5 (6.7 - 13.6)      & 9.7 (8.2 - 11.6)       & 8.0 (4.0 - 9.0)              \\
\textbf{}  & Median LOS (discharge) & 1.0 (0.9 - 1.7)          & 2.8 (2.4 - 3.3)        & 1.9 (1.7 - 2.2)        \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 3.7\% (1.8 - 7.6\%)    & 8.6\% (6.2 - 12.1\%)   & 7.3\% (5.0 - 10.6\%)     \\
\textbf{}  & Median LOS (death)     & 10.0 (1.8 - 10.8)        & 9.0 (6.7 - 11.0)           & 11.3 (9.9 - 12.2)      \\
\textbf{}  & Median LOS (discharge) & 2.6 (2.1 - 3.0)          & 3.0 (2.7 - 3.3)          & 3.1 (2.8 - 3.4)        \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 5.8\% (4.5 - 7.4\%)    & 8.3\% (7.1 - 9.8\%)    & 8.4\% (7.2 - 9.9\%)    \\
\textbf{}  & Median LOS (death)     & 8.6 (7.7 - 9.3)        & 10.7 (10.2 - 11.6)     & 9.3 (8.6 - 9.9)        \\
\textbf{}  & Median LOS (discharge) & 2.7 (2.6 - 2.9)        & 3.0 (2.9 - 3.1)          & 3.2 (3.0 - 3.3)          \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.7\% (8.3 - 11.4\%)   & 10.6\% (9.2 - 12.2\%)  & 12.1\% (10.7 - 13.7\%) \\
\textbf{}  & Median LOS (death)     & 7.6 (7.1 - 8.6)        & 10.0 (9.6 - 10.6)        & 9.3 (8.9 - 9.8)        \\
\textbf{}  & Median LOS (discharge) & 3.1 (2.9 - 3.2)        & 3.3 (3.2 - 3.4)        & 3.2 (3.1 - 3.4)        \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.9\% (8.4 - 11.8\%)   & 11.0\% (9.5 - 12.7\%)    & 9.9\% (8.5 - 11.6\%)   \\
\textbf{}  & Median LOS (death)     & 6.8 (6.5 - 7.1)        & 7.4 (7.0 - 8.0)            & 7.4 (7.1 - 7.9)        \\
\textbf{}  & Median LOS (discharge) & 2.9 (2.8 - 3.1)        & 3.8 (3.7 - 4.0)          & 3.6 (3.5 - 3.8)        \\* \bottomrule
\end{longtable}

\endgroup

\cleardoublepage

\begingroup\footnotesize
\setlength{\tabcolsep}{2pt} % Default value: 6pt
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{lscape}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}llllll@{}}
\caption*{Supplementary table 7: Hospitalised fatality risk and median length of stay (days) in hospital prior to death or discharge by month of hospital admission and Charleson Comorbidity Index (unadjusted for other covariates). Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{\begin{tabular}[c]{@{}l@{}}Month of hospital \\ admission\end{tabular}}} & \textbf{0}          & \textbf{1-2}           & \textbf{3-4}           & \textbf{5+}            \\* \midrule
\endfirsthead
\multicolumn{6}{c}%
{{\bfseries Supplementary table 7 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              & \textbf{}              & \textbf{}              & \textbf{}              \\
\textbf{}  & HFR                    & 17.4\% (16.1 - 18.8\%) & 36.3\% (35.0 - 37.8\%)   & 53.4\% (51.1 - 55.8\%) & 53.3\% (50.0 - 56.8\%)   \\
\textbf{}  & Median LOS (death)     & 6.0 (5.8 - 6.3)          & 5.6 (5.5 - 5.8)        & 4.9 (4.8 - 5.1)        & 5.0 (4.8 - 5.3)          \\
\textbf{}  & Median LOS (discharge) & 4.4 (4.3 - 4.5)        & 6.4 (6.3 - 6.5)        & 8.2 (8.0 - 8.4)          & 8.3 (8.0 - 8.6)          \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        &                        &                        \\
           & HFR                    & 15.2\% (14.4 - 16.2\%) & 34.4\% (33.5 - 35.4\%) & 48.1\% (46.6 - 49.6\%) & 52.4\% (50.2 - 54.7\%) \\
\textbf{}  & Median LOS (death)     & 5.6 (5.5 - 5.7)        & 5.1 (5.0 - 5.2)          & 4.9 (4.8 - 5.0)          & 4.6 (4.5 - 4.8)        \\
\textbf{}  & Median LOS (discharge) & 4.3 (4.2 - 4.3)        & 6.2 (6.1 - 6.2)        & 7.9 (7.8 - 8.0)          & 8.2 (8.0 - 8.4)          \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 7.3\% (6.2 - 8.7\%)    & 26.0\% (24.3 - 27.7\%)   & 36.5\% (34.0 - 39.2\%)   & 45.1\% (41.6 - 49.0\%)   \\
\textbf{}  & Median LOS (death)     & 6.6 (6.3 - 7.1)        & 6.0 (5.8 - 6.2)          & 6.0 (5.8 - 6.3)          & 6.6 (6.2 - 7.0)          \\
\textbf{}  & Median LOS (discharge) & 2.8 (2.7 - 2.9)        & 6.3 (6.2 - 6.4)        & 8.3 (8.1 - 8.6)        & 7.4 (7.0 - 7.8)          \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 3.9\% (2.8 - 5.6\%)    & 18.3\% (16.0 - 21.0\%)     & 28.7\% (25.0 - 33.0\%)     & 36.6\% (31.2 - 42.8\%) \\
\textbf{}  & Median LOS (death)     & 8.5 (7.3 - 9.2)        & 7.4 (7.0 - 7.8)          & 6.9 (6.5 - 7.4)        & 6.9 (6.4 - 7.6)        \\
\textbf{}  & Median LOS (discharge) & 2.3 (2.1 - 2.5)        & 5.3 (5.1 - 5.6)        & 8.3 (7.9 - 8.7)        & 7.6 (7.2 - 7.9)        \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        &                        &                        \\
           & HFR                    & 3.3\% (1.9 - 5.7\%)    & 12.6\% (9.6 - 16.6\%)  & 20.1\% (14.6 - 27.7\%) & 25.8\% (19.1 - 34.8\%) \\
\textbf{}  & Median LOS (death)     & 9.5 (5.4 - 11.6)       & 8.0 (7.5 - 9.5)          & 9.0 (8.5 - 10.1)         & 12.5 (9.4 - 14.7)      \\
\textbf{}  & Median LOS (discharge) & 1.9 (1.8 - 2.2)        & 4.4 (4.1 - 4.8)        & 7.0 (6.3 - 7.7)          & 9.0 (8.0 - 9.7)            \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 2.6\% (1.4 - 4.8\%)    & 11.7\% (8.5 - 15.9\%)  & 26.9\% (19.7 - 36.7\%) & 34.7\% (23.6 - 50.9\%) \\
\textbf{}  & Median LOS (death)     & 12.0 (12.2 - 13.2)       & 7.8 (7.6 - 8.6)        & 10.7 (8.6 - 11.8)      & 8.0 (5.7 - 10.3)         \\
\textbf{}  & Median LOS (discharge) & 1.6 (1.4 - 1.8)        & 4.7 (4.2 - 5.1)        & 7.0 (6.3 - 8.7)          & 6.7 (5.5 - 8.1)        \\
\multicolumn{2}{l}{\textbf{Sep-20}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 4.3\% (3.4 - 5.4\%)    & 14.6\% (12.9 - 16.4\%) & 31.7\% (28.0 - 36.0\%)     & 45.7\% (39.7 - 52.6\%) \\
\textbf{}  & Median LOS (death)     & 11.5 (10.6 - 12.6)     & 9.7 (9.3 - 10.1)       & 8.9 (8.0 - 9.4)          & 5.8 (4.9 - 6.7)        \\
\textbf{}  & Median LOS (discharge) & 2.6 (2.4 - 2.7)        & 5.0 (4.8 - 5.2)          & 7.2 (6.8 - 7.6)        & 6.8 (6.5 - 7.1)        \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        &                        &                        \\
           & HFR                    & 5.4\% (4.8 - 6.0\%)      & 19.4\% (18.4 - 20.4\%) & 34.3\% (32.3 - 36.3\%) & 41.7\% (38.8 - 44.9\%) \\
\textbf{}  & Median LOS (death)     & 11.2 (10.9 - 11.6)     & 8.9 (8.7 - 9.1)        & 7.4 (7.1 - 7.6)        & 7.2 (6.9 - 7.6)        \\
\textbf{}  & Median LOS (discharge) & 2.9 (2.9 - 3.0)          & 5.2 (5.1 - 5.3)        & 7.2 (7.0 - 7.5)          & 8.1 (7.8 - 8.3)        \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 6.1\% (5.6 - 6.7\%)    & 20.0\% (19.2 - 20.9\%)   & 36.0\% (34.5 - 37.6\%)   & 40.9\% (38.7 - 43.3\%) \\
\textbf{}  & Median LOS (death)     & 10.9 (10.5 - 11.2)     & 8.6 (8.4 - 8.8)        & 7.7 (7.5 - 7.9)        & 7.5 (7.2 - 7.7)        \\
\textbf{}  & Median LOS (discharge) & 3.1 (3.0 - 3.1)          & 5.6 (5.5 - 5.7)        & 7.9 (7.7 - 8.0)          & 8.0 (7.8 - 8.2)          \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        &                        &                        \\
\textbf{}                      & HFR                     & 6.7\% (6.2 - 7.2\%) & 22.4\% (21.6 - 23.1\%) & 38.7\% (37.3 - 40.2\%) & 47.3\% (45.3 - 49.4\%) \\
\textbf{}  & Median LOS (death)     & 10.6 (10.3 - 11.0)       & 8.7 (8.5 - 8.8)        & 7.9 (7.7 - 8.1)        & 7.0 (6.8 - 7.2)          \\
\textbf{}  & Median LOS (discharge) & 3.4 (3.3 - 3.4)        & 6.0 (5.9 - 6.1)          & 8.4 (8.2 - 8.5)        & 8.9 (8.7 - 9.0)          \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        &                        &                        \\
           & HFR                    & 7.9\% (7.5 - 8.2\%)    & 22.8\% (22.3 - 23.3\%) & 39.6\% (38.5 - 40.6\%) & 46.3\% (44.8 - 47.9\%) \\
\textbf{}  & Median LOS (death)     & 9.7 (9.5 - 9.9)        & 7.5 (7.4 - 7.6)        & 6.8 (6.7 - 6.9)        & 6.6 (6.5 - 6.8)        \\
\textbf{}  & Median LOS (discharge) & 3.6 (3.6 - 3.6)        & 5.7 (5.6 - 5.7)        & 7.9 (7.8 - 8.1)        & 8.0 (7.9 - 8.2)          \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 5.5\% (5.0 - 6.1\%)      & 17.4\% (16.5 - 18.2\%) & 32.6\% (30.9 - 34.5\%) & 39.1\% (36.6 - 41.7\%) \\
\textbf{}  & Median LOS (death)     & 10.3 (10.0 - 10.7)       & 8.0 (7.8 - 8.3)          & 7.1 (6.9 - 7.4)        & 6.7 (6.5 - 7.0)          \\
\textbf{}  & Median LOS (discharge) & 3.0 (3.0 - 3.1)            & 5.4 (5.3 - 5.5)        & 7.6 (7.4 - 7.8)        & 7.9 (7.7 - 8.2)        \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 1.9\% (1.4 - 2.5\%)    & 10.8\% (9.5 - 12.2\%)  & 24.3\% (21.3 - 27.8\%) & 36.0\% (31.3 - 41.3\%)   \\
\textbf{}  & Median LOS (death)     & 12.4 (12.1 - 13.8)     & 8.9 (8.6 - 9.4)        & 7.3 (7.0 - 7.7)          & 8.1 (7.5 - 9.5)        \\
\textbf{}  & Median LOS (discharge) & 2.4 (2.3 - 2.5)        & 4.5 (4.4 - 4.7)        & 6.8 (6.4 - 7.1)        & 7.1 (6.8 - 7.6)        \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        &                        &                        \\
           & HFR                    & 1.1\% (0.6 - 2.0\%)      & 9.1\% (7.0 - 11.8\%)     & 21.8\% (17.1 - 27.9\%) & 26.9\% (20.3 - 35.5\%) \\
\textbf{}  & Median LOS (death)     & 8.5 (8.5 - 8.9)        & 9.3 (7.3 - 10.5)       & 7.4 (6.1 - 8.5)        & 9.3 (9.1 - 10.0)         \\
\textbf{}  & Median LOS (discharge) & 2.0 (1.9 - 2.2)          & 3.9 (3.6 - 4.1)        & 6.2 (5.8 - 6.7)        & 6.6 (6.3 - 7.1)        \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 1.3\% (0.7 - 2.4\%)    & 11.5\% (8.7 - 15.4\%)  & 23.8\% (16.8 - 33.7\%) & 35.1\% (25.9 - 47.5\%) \\
\textbf{}  & Median LOS (death)     & 10.0 (6.9 - 11.9)        & 16.3 (15.3 - 18.9)     & 5.3 (4.1 - 5.8)        & 9.2 (7.4 - 10.7)       \\
\textbf{}  & Median LOS (discharge) & 2.2 (2.0 - 2.4)          & 3.4 (3.1 - 3.7)        & 6.8 (5.7 - 8.1)        & 7.3 (6.8 - 7.9)        \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 1.8\% (1.4 - 2.5\%)    & 11.1\% (9.3 - 13.3\%)  & 28.1\% (23.3 - 34.0\%)   & 28.4\% (22.0 - 36.7\%)   \\
\textbf{}  & Median LOS (death)     & 13.5 (11.4 - 15.7)     & 10.6 (10.3 - 11.1)     & 10.2 (9.7 - 11.0)        & 7.7 (7.0 - 9.1)          \\
\textbf{}  & Median LOS (discharge) & 2.0 (1.9 - 2.1)          & 3.8 (3.6 - 4.0)          & 7.6 (6.9 - 8.3)        & 8.5 (7.2 - 9.7)        \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 2.2\% (1.9 - 2.5\%)    & 11.0\% (10.1 - 12.0\%)     & 25.9\% (23.4 - 28.5\%) & 30.6\% (27.0 - 34.7\%)   \\
\textbf{}  & Median LOS (death)     & 11.7 (11.4 - 12.2)     & 10.2 (9.9 - 10.5)      & 8.1 (7.6 - 8.7)        & 8.9 (8.5 - 9.5)        \\
\textbf{}  & Median LOS (discharge) & 2.1 (2.1 - 2.2)        & 4.3 (4.2 - 4.4)        & 6.5 (6.2 - 6.8)        & 6.5 (6.2 - 6.9)        \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 2.7\% (2.4 - 3.1\%)    & 12.1\% (11.2 - 13.0\%)   & 26.4\% (24.4 - 28.6\%) & 29.4\% (26.4 - 32.8\%) \\
\textbf{}  & Median LOS (death)     & 12.7 (12.3 - 13.1)     & 9.4 (9.1 - 9.7)        & 8.1 (7.8 - 8.5)        & 9.1 (8.5 - 9.7)        \\
\textbf{}  & Median LOS (discharge) & 2.2 (2.1 - 2.2)        & 4.2 (4.1 - 4.3)        & 6.4 (6.2 - 6.7)        & 7.0 (6.7 - 7.3)          \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        &                        &                        \\
\textbf{}  & HFR                    & 2.4\% (2.0 - 2.8\%)      & 10.5\% (9.6 - 11.5\%)  & 24.6\% (22.6 - 26.9\%) & 26.8\% (23.8 - 30.1\%) \\
\textbf{}  & Median LOS (death)     & 8.3 (8.1 - 8.7)        & 7.8 (7.6 - 8.1)        & 7.0 (6.8 - 7.3)          & 7.5 (7.1 - 7.9)        \\
           & Median LOS (discharge) & 2.2 (2.2 - 2.3)        & 4.4 (4.3 - 4.5)        & 6.7 (6.5 - 6.9)        & 6.8 (6.6 - 7.0)          \\* \bottomrule
\end{longtable}
\endgroup

\cleardoublepage

\begingroup\footnotesize
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}lllll@{}}
\caption*{Supplementary table 8: Hospitalised fatality risk and median length of stay (days) in hospital prior to death or discharge by month of hospital admission and measure of hospital load (unadjusted for other covariates). Estimates are replaced with a dash (-) where insufficient information was available. Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{Month of hospital admission}} & \textbf{(0,20{]}}    & \textbf{(20,40{]}}     & \textbf{(40,60{]}}    \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Supplementary table 8 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              & \textbf{}              & \textbf{}              \\
\textbf{}  & HFR                    & 38.8\% (36.6 - 41.0\%)   & 40.1\% (38.5 - 41.7\%) & 40.0\% (38.3 - 41.9\%)   \\
\textbf{}  & Median LOS (death)     & 6.1 (5.9 - 6.2)        & 5.7 (5.6 - 5.9)        & 5.2 (5.1 - 5.4)        \\
\textbf{}  & Median LOS (discharge) & 5.6 (5.5 - 5.8)        & 6.0 (5.9 - 6.1)          & 6.0 (5.9 - 6.2)          \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        &                        \\
\textbf{}  & HFR                      & 34.3\% (32.6 - 36.0\%) & 37.3\% (36.2 - 38.4\%) & 37.8\% (36.6 - 39.0\%)  \\
\textbf{}  & Median LOS (death)     & 5.6 (5.5 - 5.8)        & 5.3 (5.2 - 5.4)        & 5.3 (5.2 - 5.4)        \\
\textbf{}  & Median LOS (discharge) & 6.0 (5.8 - 6.1)          & 5.9 (5.8 - 5.9)        & 5.7 (5.6 - 5.8)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 28.4\% (27.1 - 29.8\%) & 33.6\% (31.5 - 35.7\%) & 27.9\% (23.4 - 33.3\%) \\
\textbf{}  & Median LOS (death)     & 6.5 (6.4 - 6.7)        & 6.6 (6.4 - 6.9)        & 6.4 (6.0 - 7.0)            \\
\textbf{}  & Median LOS (discharge) & 5.3 (5.1 - 5.4)        & 5.9 (5.7 - 6.1)        & 6.2 (5.6 - 7.0)          \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        &                        \\
\textbf{}  & HFR                          & 20.3\% (18.7 - 22.0\%) & 28.4\% (21.5 - 37.4\%) & 11.9\% (5.2 - 27.1\%) \\
\textbf{}  & Median LOS (death)     & 7.8 (7.5 - 8.1)        & 6.8 (6.4 - 7.7)        & 15.0 (7.2 - 16.9)        \\
\textbf{}  & Median LOS (discharge) & 4.8 (4.6 - 4.9)        & 6.3 (5.6 - 7.1)        & 6.7 (5.4 - 7.9)        \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 13.2\% (11.3 - 15.5\%) & -                      & -                      \\
\textbf{}  & Median LOS (death)     & 10.3 (9.6 - 10.9)      & -                      & -                      \\
\textbf{}  & Median LOS (discharge)      & 4.0 (3.8 - 4.2)          & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 12.4\% (10.3 - 14.9\%) & 14.4\% (4.0 - 52.0\%)      & -                      \\
\textbf{}  & Median LOS (death)     & 9.9 (9.2 - 10.9)       & 5.0 (2.5 - 6.4)          & -                      \\
\textbf{}  & Median LOS (discharge) & 3.1 (2.9 - 3.3)        & 4.5 (2.0 - 5.5)          & -                      \\
\multicolumn{2}{l}{\textbf{Sep-20}} & \textbf{}              &                        &                        \\
\textbf{}  & HFR                    & 13.7\% (12.5 - 15.1\%) & 19.6\% (17.4 - 22.2\%) & 17.6\% (11.0 - 28.3\%)   \\
\textbf{}  & Median LOS (death)     & 9.2 (8.9 - 9.6)        & 8.9 (8.5 - 9.4)        & 4.0 (2.2 - 4.9)          \\
\textbf{}  & Median LOS (discharge) & 3.9 (3.8 - 4.0)          & 4.7 (4.5 - 4.9)        & 2.8 (2.4 - 3.6)        \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 15.9\% (14.9 - 17.1\%) & 19.3\% (18.1 - 20.6\%) & 20.6\% (19.4 - 21.9\%) \\
\textbf{}  & Median LOS (death)     & 9.1 (8.8 - 9.4)        & 8.7 (8.4 - 9.0)          & 8.4 (8.1 - 8.7)        \\
\textbf{}  & Median LOS (discharge) & 4.4 (4.3 - 4.4)        & 4.3 (4.2 - 4.4)        & 4.5 (4.4 - 4.6)        \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 17.4\% (16.4 - 18.6\%) & 20.8\% (19.7 - 21.9\%) & 20.8\% (19.8 - 21.8\%) \\
\textbf{}  & Median LOS (death)     & 9.2 (8.9 - 9.5)        & 8.7 (8.5 - 9.0)          & 8.3 (8.1 - 8.5)        \\
\textbf{}  & Median LOS (discharge) & 4.9 (4.8 - 5.0)          & 4.9 (4.8 - 5.0)          & 4.7 (4.6 - 4.8)        \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 19.6\% (17.9 - 21.5\%) & 22.7\% (21.8 - 23.5\%) & 23.7\% (22.8 - 24.6\%) \\
\textbf{}  & Median LOS (death)     & 9.5 (9.1 - 9.9)        & 8.7 (8.6 - 8.9)        & 8.4 (8.2 - 8.6)        \\
\textbf{}  & Median LOS (discharge) & 4.9 (4.7 - 5.0)          & 5.0 (4.9 - 5.0)            & 5.2 (5.1 - 5.3)        \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        &                        \\
           & HFR                    & -                      & 19.4\% (17.2 - 21.8\%) & 22.2\% (21.3 - 23.1\%) \\
\textbf{}  & Median LOS (death)     & -                      & 8.1 (7.6 - 8.6)        & 8.1 (7.9 - 8.2)        \\
\textbf{}  & Median LOS (discharge) & -                      & 4.8 (4.7 - 5.0)          & 4.6 (4.5 - 4.6)        \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 14.1\% (12.9 - 15.3\%) & 17.5\% (16.7 - 18.3\%) & 20.0\% (19.0 - 21.1\%)     \\
\textbf{}  & Median LOS (death)     & 7.9 (7.7 - 8.2)        & 8.0 (7.9 - 8.2)          & 7.3 (7.1 - 7.6)        \\
\textbf{}  & Median LOS (discharge) & 4.3 (4.2 - 4.4)        & 4.5 (4.5 - 4.6)        & 4.6 (4.5 - 4.7)        \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 10.1\% (9.2 - 11.0\%)    & 12.2\% (10.5 - 14.2\%) & 12.4\% (5.5 - 28.3\%)  \\
\textbf{}  & Median LOS (death)     & 8.8 (8.5 - 9.2)        & 8.3 (7.8 - 9.1)        & 14.5 (15.9 - 18.1)     \\
\textbf{}  & Median LOS (discharge) & 3.6 (3.5 - 3.6)        & 3.9 (3.7 - 4.0)          & 7.0 (5.4 - 9.6)          \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        &                        \\
           & HFR                    & 8.9\% (7.6 - 10.3\%)   & -                      & -                      \\
\textbf{}  & Median LOS (death)     & 8.6 (8.2 - 9.0)          & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & 3.2 (3.1 - 3.3)        & -                      & -                      \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.9\% (7.4 - 10.7\%)   & 5.6\% (2.4 - 13.0\%)     & -                      \\
\textbf{}  & Median LOS (death)     & 10.1 (9.6 - 10.8)      & 11.3 (5.5 - 17.5)      & -                      \\
\textbf{}  & Median LOS (discharge) & 2.8 (2.6 - 2.9)        & 3.3 (2.7 - 3.8)        & -                      \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.0\% (7.0 - 9.1\%)        & 9.0\% (7.1 - 11.3\%)     & 4.7\% (1.8 - 12.3\%)   \\
\textbf{}  & Median LOS (death)     & 10.6 (10.2 - 11.0)       & 10.0 (9.5 - 10.7)        & 8.0 (4.5 - 11.3)         \\
\textbf{}  & Median LOS (discharge) & 2.7 (2.7 - 2.8)        & 2.5 (2.3 - 2.6)        & 4.2 (3.2 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 8.2\% (7.5 - 8.9\%)    & 10.0\% (9.2 - 10.9\%)    & 8.2\% (7.1 - 9.4\%)    \\
\textbf{}  & Median LOS (death)     & 10.2 (9.9 - 10.5)      & 10.1 (9.8 - 10.4)      & 8.5 (7.9 - 9.1)        \\
\textbf{}  & Median LOS (discharge) & 3.0 (2.9 - 3.0)            & 3.1 (3.1 - 3.2)        & 3.0 (2.9 - 3.1)          \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.8\% (9.0 - 10.5\%)     & 11.3\% (10.5 - 12.1\%) & 11.8\% (10.4 - 13.4\%) \\
\textbf{}  & Median LOS (death)     & 9.9 (9.5 - 10.2)       & 9.7 (9.4 - 9.9)        & 8.9 (8.5 - 9.4)        \\
\textbf{}  & Median LOS (discharge) & 3.4 (3.4 - 3.5)        & 3.2 (3.1 - 3.3)        & 2.8 (2.7 - 2.9)        \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 9.8\% (9.0 - 10.6\%)     & 11.2\% (10.3 - 12.1\%) & 11.9\% (10.1 - 14.1\%) \\
\textbf{}  & Median LOS (death)     & 7.6 (7.4 - 7.9)        & 7.5 (7.2 - 7.7)        & 8.2 (7.9 - 8.5)        \\
\textbf{}  & Median LOS (discharge) & 3.5 (3.4 - 3.6)        & 3.8 (3.7 - 3.8)        & 3.2 (3.1 - 3.4)        \\* \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}lllll@{}}
\caption*{{\itshape Supplementary table 8 continued}}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{Month of hospital admission}} & \textbf{(60,80{]}}   & \textbf{(80,90{]}}     & \textbf{(90,100{]}}    \\* \midrule
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries Supplementary table 8 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Mar-20}} & \textbf{}              & \textbf{}              & \textbf{}              \\
\textbf{}  & HFR                    & 41.9\% (39.7 - 44.2\%) & 41.9\% (37.9 - 46.3\%) & 44.9\% (39.6 - 50.9\%) \\
\textbf{}  & Median LOS (death)     & 5.5 (5.3 - 5.6)        & 5.5 (5.2 - 5.9)        & 4.2 (3.8 - 4.7)        \\
\textbf{}  & Median LOS (discharge) & 5.8 (5.6 - 6.0)          & 6.5 (6.2 - 6.9)        & 5.0 (4.6 - 5.4)          \\
\multicolumn{2}{l}{\textbf{Apr-20}} &                        &                        &                        \\
\textbf{}  & HFR                             & 38.4\% (37.0 - 39.8\%) & 38.4\% (35.7 - 41.4\%) & 38.6\% (35.7 - 41.7\%) \\
\textbf{}  & Median LOS (death)     & 4.9 (4.8 - 5.0)          & 4.7 (4.4 - 4.9)        & 5.2 (4.9 - 5.4)        \\
\textbf{}  & Median LOS (discharge) & 5.7 (5.6 - 5.8)        & 5.7 (5.5 - 5.9)        & 6.9 (6.7 - 7.2)        \\
\multicolumn{2}{l}{\textbf{May-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 16.2\% (8.9 - 29.4\%)  & 9.1\% (1.4 - 58.9\%)   & 4.3\% (0.6 - 29.6\%)   \\
\textbf{}  & Median LOS (death)     & 8.3 (4.1 - 10.9)       & 21.0 (21.0 - 21.0)           & 2.0 (2.0 - 2.0)              \\
\textbf{}  & Median LOS (discharge) & 8.5 (7.6 - 11.0)         & 10.0 (6.2 - 11.4)        & 11.3 (7.2 - 12.6)      \\
\multicolumn{2}{l}{\textbf{Jun-20}} &                        &                        &                        \\
\textbf{}  & HFR        & 8.4\% (2.8 - 24.8\%)   & -                      & -                      \\
\textbf{}  & Median LOS (death)     & 9.3 (6.1 - 11.8)       & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & 6.3 (4.6 - 7.8)        & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Jul-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & -                      & -                      & -                      \\
\textbf{}  & Median LOS (death)     & -                      & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & -                      & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Aug-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & -                      & -                      & -                      \\
\textbf{}  & Median LOS (death)     & -                      & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & -                      & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Sep-20}} & \textbf{}              &                        &                        \\
\textbf{}  & HFR                    & 11.1\% (1.8 - 70.5\%)  & -                      & -                      \\
\textbf{}  & Median LOS (death)     & 6.0 (6.0 - 6.0)              & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & 2.0 (0.0 - 2.6)            & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Oct-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 20.9\% (19.2 - 22.8\%) & 23.1\% (19.9 - 26.9\%) & 20.0\% (15.5 - 25.9\%)   \\
\textbf{}  & Median LOS (death)     & 8.0 (7.7 - 8.4)          & 6.8 (6.1 - 7.6)        & 7.3 (5.6 - 8.7)        \\
\textbf{}  & Median LOS (discharge) & 4.8 (4.6 - 4.9)        & 5.2 (5.0 - 5.5)          & 5.9 (5.6 - 6.3)        \\
\multicolumn{2}{l}{\textbf{Nov-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 22.8\% (21.5 - 24.2\%) & 23.6\% (21.5 - 25.8\%) & 23.6\% (21.1 - 26.4\%) \\
\textbf{}  & Median LOS (death)     & 7.9 (7.6 - 8.2)        & 7.4 (7.0 - 7.9)          & 8.0 (7.6 - 8.5)          \\
\textbf{}  & Median LOS (discharge) & 4.8 (4.7 - 4.9)        & 5.1 (4.9 - 5.2)        & 5.2 (5.0 - 5.4)          \\
\multicolumn{2}{l}{\textbf{Dec-20}} &                        &                        &                        \\
\textbf{}  & HFR                    & 22.2\% (21.2 - 23.3\%) & 22.7\% (21.2 - 24.3\%) & 19.8\% (17.9 - 21.8\%) \\
\textbf{}  & Median LOS (death)     & 8.2 (8.0 - 8.4)          & 8.0 (7.8 - 8.4)          & 7.9 (7.5 - 8.3)        \\
\textbf{}  & Median LOS (discharge) & 5.3 (5.2 - 5.4)        & 4.7 (4.6 - 4.8)        & 4.7 (4.6 - 4.9)        \\
\multicolumn{2}{l}{\textbf{Jan-21}} &                        &                        &                        \\
           & HFR                    & 22.1\% (21.5 - 22.7\%) & 23.2\% (22.5 - 24.0\%)   & 23.8\% (23.2 - 24.4\%) \\
\textbf{}  & Median LOS (death)     & 7.5 (7.4 - 7.6)        & 7.2 (7.1 - 7.4)        & 7.5 (7.4 - 7.6)        \\
\textbf{}  & Median LOS (discharge) & 5.0 (4.9 - 5.0)            & 5.0 (4.9 - 5.0)            & 4.9 (4.9 - 5.0)          \\
\multicolumn{2}{l}{\textbf{Feb-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 19.1\% (16.9 - 21.7\%) & 19.6\% (10.1 - 38.0\%)   & 11.8\% (3.2 - 43.2\%)  \\
\textbf{}  & Median LOS (death)     & 7.7 (7.3 - 8.1)        & 12.0 (5.4 - 14.5)        & 20.0 (7.7 - 26.8)        \\
\textbf{}  & Median LOS (discharge) & 5.8 (5.5 - 6.0)          & 8.0 (7.5 - 8.8)          & 17.0 (6.5 - 20.0)          \\
\multicolumn{2}{l}{\textbf{Mar-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 4.8\% (0.7 - 32.2\%)   & -                      & -                      \\
\textbf{}  & Median LOS (death)     & 2.0 (2.0 - 2.0)              & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & 3.0 (1.5 - 4.7)          & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Apr-21}} &                        &                        &                        \\
           & HFR                    & -                      & -                      & -                      \\
\textbf{}  & Median LOS (death)     & -                      & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & -                      & -                      & -                      \\
\multicolumn{2}{l}{\textbf{May-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & -                      & -                      & -                      \\
\textbf{}  & Median LOS (death)     & -                      & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & -                      & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Jun-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & -                      & -                      & -                      \\
\textbf{}  & Median LOS (death)     & -                      & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & -                      & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Jul-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 5.9\% (4.1 - 8.5\%)    & -                      & -                      \\
\textbf{}  & Median LOS (death)     & 10.4 (8.5 - 11.8)      & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & 2.8 (2.6 - 3.0)          & -                      & -                      \\
\multicolumn{2}{l}{\textbf{Aug-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 10.8\% (6.8 - 17.1\%)  & 18.3\% (9.8 - 34.2\%)  & 3.9\% (0.6 - 26.4\%)   \\
\textbf{}  & Median LOS (death)     & 6.7 (4.4 - 8.3)        & 4.0 (3.8 - 5.1)          & 5.0 (5.0 - 5.0)              \\
\textbf{}  & Median LOS (discharge) & 3.2 (2.7 - 3.6)        & 1.9 (1.6 - 2.2)        & 1.2 (0.8 - 1.4)        \\
\multicolumn{2}{l}{\textbf{Sep-21}} &                        &                        &                        \\
\textbf{}  & HFR                    & 11.7\% (7.6 - 18.0\%)    & -                      & -                      \\
\textbf{}  & Median LOS (death)     & 7.0 (4.1 - 11.9)         & -                      & -                      \\
\textbf{}  & Median LOS (discharge) & 3.2 (2.6 - 3.9)        & -                      & -                      \\* \bottomrule
\end{longtable}

\endgroup

\cleardoublepage

\begingroup\normalsize
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}ll@{}}
\caption*{Supplementary table 9: Hospitalised fatality sub-distribution hazard ratio by month of hospital admission, stratified by age group, region of residence and vaccination status, with regression adjustment (main effects) on sex, ethnicity, IMD quintile, CCI and hospital load. Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\textbf{Month of hospital admission} & \textbf{Hazard ratio} \\* \midrule
\endfirsthead
\multicolumn{2}{c}%
{{\bfseries Supplementary table 9 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
Mar-20              & 2.30 (2.08, 2.55)                   \\
Apr-20              & 1.93 (1.75, 2.13)                  \\
May-20              & 1.33 (1.20, 1.48)                   \\
Jun-20              & 1 (reference category)             \\
Jul-20              & 0.74 (0.61, 0.91)                  \\
Aug-20              & 0.87 (0.69, 1.08)                  \\
Sep-20              & 1.07 (0.94, 1.21)                  \\
Oct-20              & 1.11 (1.00, 1.23)                     \\
Nov-20              & 1.14 (1.03, 1.26)                  \\
Dec-20              & 1.30 (1.17, 1.44)                   \\
Jan-21              & 1.32 (1.19, 1.46)                  \\
Feb-21              & 1.19 (1.07, 1.32)                  \\
Mar-21              & 1.00 (0.88, 1.14)                     \\
Apr-21              & 0.90 (0.75, 1.10)                    \\
May-21              & 1.20 (0.97, 1.50)                    \\
Jun-21              & 1.43 (1.23, 1.68)                  \\
Jul-21              & 1.31 (1.16, 1.47)                  \\
Aug-21              & 1.31 (1.17, 1.48)                  \\
Sep-21              & 1.15 (1.02, 1.30)                   \\* \bottomrule
\end{longtable}
\endgroup

\cleardoublepage

\begingroup\normalsize
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{@{}lll@{}}
\caption*{Supplementary table 10: Hospitalised fatality sub-distribution hazard ratios by person characteristic, stratified by age group, PHE centre of residence and month of hospitalisation, with regression adjustment (main effects) on vaccination status, sex, ethnicity, IMD quintile, CCI and hospital load. January to September 2021. Figures in brackets represent 95\% confidence intervals.}
\label{tab:my-table}\\
\toprule
\multicolumn{2}{l}{\textbf{Characteristic}}                  & \textbf{Hazard ratio}  \\* \midrule
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries Supplementary table 10 continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{2}{l}{\textbf{Vaccination   status}}            & \textbf{}              \\
               & Unvaccinated                                & 1 (reference category) \\
          & \textless{}21 days after first vaccination dose          & 0.93 (0.89 - 0.98)         \\
               & $\geq$21 days after first vaccination dose       & 0.71 (0.67 - 0.77)     \\
               & $\geq$14 days after second vaccination dose      & 0.56 (0.52 - 0.61)     \\
\multicolumn{2}{l}{\textbf{Sex}}                             &                        \\
\textbf{}      & Male                                        & 1.28 (1.24 - 1.32)     \\
\textbf{}      & Female                                      & 1 (reference category) \\
\multicolumn{2}{l}{\textbf{Ethnicity}}                       &                        \\
\textbf{}      & White                                       & 1 (reference category) \\
\textbf{}      & Asian                                       & 1.19 (1.13 - 1.25)     \\
\textbf{}      & Black                                       & 0.90 (0.84 - 0.97)     \\
\textbf{}      & Mixed/Other/Unknown                         & 1.02 (0.94 - 1.10)     \\
\multicolumn{2}{l}{\textbf{Index of multiple   deprivation}} &                        \\
\textbf{}      & 1st quintile (most deprived)                & 1.10 (1.05 - 1.15)     \\
\textbf{}      & 2nd quintile                                & 1.09 (1.04 - 1.14)     \\
\textbf{}      & 3rd quintile                                & 1.06 (1.01 - 1.11)     \\
\textbf{}      & 4th quintile                                & 1.03 (0.98 - 1.09)     \\
\textbf{}      & 5th quintile (least deprived)               & 1 (reference category) \\
\multicolumn{2}{l}{\textbf{Charleson   comorbidity index}}   &                        \\
\textbf{}      & 0                                           & 1 (reference category) \\
\textbf{}      & 1-2                                         & 1.92 (1.83 - 2.01)     \\
\textbf{}      & 3-4                                         & 2.79 (2.65 - 2.94)     \\
\textbf{}      & 5+                                          & 3.46 (3.27 - 3.67)     \\
\multicolumn{3}{l}{\textbf{Hospital load at   time of admission (as proportion of busiest week)}} \\
\textbf{}      & 0-20\%                                      & 1 (reference category) \\
\textbf{}      & 20-40\%                                     & 1.11 (1.04 - 1.19)     \\
\textbf{}      & 40-60\%                                     & 1.18 (1.10 - 1.28)     \\
\textbf{}      & 60-80\%                                     & 1.15 (1.05 - 1.25)     \\
\textbf{}      & 80-95\%                                     & 1.22 (1.11 - 1.33)     \\
\textbf{}      & 95-100\%                                    & 1.23 (1.12 - 1.34)     \\* \bottomrule
\end{longtable}
